Thin Posets, CW Posets, and Categorification

Motivated by generalizing Khovanov's categorification of the Jones polynomial, we study functors $F$ from thin posets $P$ to abelian categories $\mathcal{A}$. Such functors $F$ produce cohomology theories $H^*(P,\mathcal{A},F)$. We find that CW posets, that is, face posets of regular CW complexes, satisfy conditions making them particularly suitable for the construction of such cohomology theories. We consider a category of tuples $(P,\mathcal{A},F,c)$, where $c$ is a certain $\{1,-1\}$-coloring of the cover relations in $P$, and show the cohomology arising from a tuple $(P,\mathcal{A},F,c)$ is functorial, and independent of the coloring $c$ up to natural isomorphism. Such a construction provides a framework for the categorification of a variety of familiar topological/combinatorial invariants: anything expressible as a rank-alternating sum over a thin poset.

==> (inline-0) <==
\begin{tikzpicture}
\useasboundingbox (0,0) rectangle (1,1);
\node at (0.5,0.5){\textbullet};
\node at (.9,.5){$\eta$};
\draw (0,0) to [out=90,in=225] (.5,.5);
\draw (1,0) to [out=90,in=-45] (.5,.5);
\draw (0,1) to [out=-90,in=135] (.5,.5);
\draw (1,1) to [out=-90,in=45] (.5,.5);
\end{tikzpicture}
\end{lrbox}

\newsavebox\epsilontrans
\begin{lrbox}{\epsilontrans}
\begin{tikzpicture}
\useasboundingbox (0,0) rectangle (1,1);
\node at (0.5,0.5){\textbullet};
\node at (.9,.5){$\varepsilon$};
\draw (0,0) to [out=90,in=225] (.5,.5);
\draw (1,0) to [out=90,in=-45] (.5,.5);
\draw (0,1) to [out=-90,in=135] (.5,.5);
\draw (1,1) to [out=-90,in=45] (.5,.5);
\end{tikzpicture}
\end{lrbox}

\newsavebox\tautrans
\begin{lrbox}{\tautrans}
\begin{tikzpicture}
\useasboundingbox (0,0) rectangle (1,1);
\node at (0.5,0.5){\textbullet};
\node at (.9,.5){$\tau$};
\draw (0,0) to [out=90,in=225] (.5,.5);
\draw (1,0) to [out=90,in=-45] (.5,.5);
\draw (0,1) to [out=-90,in=135] (.5,.5);
\draw (1,1) to [out=-90,in=45] (.5,.5);
\end{tikzpicture}
\end{lrbox}

\newsavebox\symthree
\begin{lrbox}{\symthree}
\begin{tikzpicture}[baseline=0pt,scale=.3, every node/.style={inner sep=-1pt},rotate=-90]
\node (e) at (0,0){\textbullet};
\node (a) at (1,1){\textbullet};
\node (b) at (-1,1){\textbullet};
\node (ab) at (1,2){\textbullet};
\node (ba) at (-1,2){\textbullet};
\node (aba) at (0,3){\textbullet};
\draw (e)--(a)--(ab)--(b)--(e);
\draw (e)--(b)--(ba)--(a)--(e);
\draw (a)--(ba)--(aba)--(ab)--(a);
\draw (b)--(ab)--(aba)--(ba)--(b);
\end{tikzpicture}
\end{lrbox}

 \newsavebox\diamondddd
\begin{lrbox}{\diamondddd}
\begin{tikzpicture}[baseline=.6ex,scale=.2] 
\useasboundingbox (-1.2,0) rectangle (1.2,2);
\node[scale=.5] at (0,0){\textbullet};
\node[scale=.5] at (1,1){\textbullet};
\node[scale=.5] at (-1,1){\textbullet};
\node[scale=.5] at (0,2){\textbullet};
\draw (0,0)--(1,1)--(0,2);
\draw (0,0)--(-1,1)--(0,2);
    \end{tikzpicture} 
\end{lrbox}

\newsavebox\diamonddd
\begin{lrbox}
{\diamonddd}
    \begin{tikzpicture}
    \node at (0,0){\textbullet};
    \node at (1,1){\textbullet};
    \node at (-1,1){\textbullet};
    \node at (0,2){\textbullet};
    \draw[-{Latex[length=2mm,width=1.2mm]}] (0,0)--(1,1);
    \draw[-{Latex[length=2mm,width=1.2mm]}] (1,1)--(0,2);
    \draw[-{Latex[length=2mm,width=1.2mm]}] (0,0)--(-1,1);
    \draw[-{Latex[length=2mm,width=1.2mm]}] (-1,1)--(0,2);
    \end{tikzpicture}
\end{lrbox}

\newsavebox\diamondgreedy
\begin{lrbox}{\diamondgreedy}
\begin{tikzpicture}[scale=.6]
\node (5) at (9,2) {$x$};
\node (6) at (12,4) {$z$};
\node (7) at (12,0) {$y$};
\node (8) at (15,2) {$u$};
\draw[very thick,->] (5)--(6);
\draw[->] (6)--(8);
\draw[very thick,->] (5)--(7);
\draw[very thick,->] (7)--(8);
\node at (10,3.5){$r$};
\node at (14.1,3.5){$s$};
\node at (10,.5) {$t$};
\node at (14.1,.5) {$q$};
\end{tikzpicture}
\end{lrbox}

\newsavebox\lengththree
\begin{lrbox}
{\lengththree}
    \begin{tikzpicture}[yscale=1.3,xscale=.7]
    \node at (0,0) {\textbullet};
    \node at (-2,1) {\textbullet};
    \node at (-1,1) {\textbullet};
    \node at (0,1) {\textbullet};
    \node at (1,1) {\textbullet};
    \node at (2,1) {\textbullet};
    \node at (-2,2) {\textbullet};
    \node at (-1,2) {\textbullet};
    \node at (0,2) {\textbullet};
    \node at (1,2) {\textbullet};
    \node at (2,2) {\textbullet};
    \node at (0,3) {\textbullet};
    \node at (.5,1){$\dots$};
    \node at (.5,2){$\dots$};
    
%%%%%edges
\draw[-{Latex[length=2mm,width=1.2mm]}] (0,0)--(-2,1);
\draw[-{Latex[length=2mm,width=1.2mm]}] (-2,1)--(-2,2);
\draw[-{Latex[length=2mm,width=1.2mm]}] (-2,2)--(0,3);
\draw[-{Latex[length=2mm,width=1.2mm]}] (0,0)--(-1,1);
\draw[-{Latex[length=2mm,width=1.2mm]}] (-1,1)--(-2,2);
\draw[-{Latex[length=2mm,width=1.2mm]}](-2,2)--(0,3);
\draw[-{Latex[length=2mm,width=1.2mm]}] (0,0)--(-1,1);
\draw[-{Latex[length=2mm,width=1.2mm]}] (-1,1)--(-1,2);
\draw[-{Latex[length=2mm,width=1.2mm]}] (-1,2)--(0,3);
\draw[-{Latex[length=2mm,width=1.2mm]}] (0,0)--(0,1);
\draw[-{Latex[length=2mm,width=1.2mm]}] (0,1)--(-1,2);
\draw[-{Latex[length=2mm,width=1.2mm]}] (-1,2)--(0,3);
\draw[-{Latex[length=2mm,width=1.2mm]}] (0,0)--(0,1);
\draw[-{Latex[length=2mm,width=1.2mm]}] (0,1)--(0,2);
\draw[-{Latex[length=2mm,width=1.2mm]}] (0,2)--(0,3);
\draw[-{Latex[length=2mm,width=1.2mm]}] (0,0)--(1,1);
\draw[-{Latex[length=2mm,width=1.2mm]}] (1,1)--(1,2);
\draw[-{Latex[length=2mm,width=1.2mm]}] (1,2)--(0,3);
\draw[-{Latex[length=2mm,width=1.2mm]}] (0,0)--(2,1);
\draw[-{Latex[length=2mm,width=1.2mm]}] (2,1)--(1,2);
\draw[-{Latex[length=2mm,width=1.2mm]}] (1,2)--(0,3);
\draw[-{Latex[length=2mm,width=1.2mm]}] (0,0)--(2,1);
\draw[-{Latex[length=2mm,width=1.2mm]}] (2,1)--(2,2);
\draw[-{Latex[length=2mm,width=1.2mm]}] (2,2)--(0,3);
\draw[-{Latex[length=2mm,width=1.2mm]}] (-2,1)--(2,2);
    \end{tikzpicture}
\end{lrbox}

\newsavebox\symthreeDtwo
\begin{lrbox}{\symthreeDtwo}
\begin{tikzpicture}[baseline=0pt,scale=.3, every node/.style={inner sep=-1pt},rotate=-90]
%\draw (-1.5,-.5) rectangle (1.5,3.5);
\useasboundingbox (-1.5,-.5) rectangle (1.5,3.5);
\node (e) at (0,0){\textbullet};
\node (a) at (1,1){\textbullet};
\node (b) at (-1,1){\textbullet};
\node (ab) at (1,2){\textbullet};
\node (ba) at (-1,2){\textbullet};
\node (aba) at (0,3){\textbullet};
\draw[dotted] (e)--(b)--(ba)--(a)--(e);
\draw[dotted] (a)--(ba)--(aba)--(ab)--(a);
\draw[dotted] (b)--(ab)--(aba)--(ba)--(b);
\draw[blue,thick] (e)--(a)--(ab)--(b)--(e);
\end{tikzpicture}
\end{lrbox}

\newsavebox\symthreeDone
\begin{lrbox}{\symthreeDone}
\begin{tikzpicture}[baseline=0pt,scale=.3, every node/.style={inner sep=-1pt},rotate=-90]
\useasboundingbox (-1.5,-.5) rectangle (1.5,3.5);
\node (e) at (0,0){\textbullet};
\node (a) at (1,1){\textbullet};
\node (b) at (-1,1){\textbullet};
\node (ab) at (1,2){\textbullet};
\node (ba) at (-1,2){\textbullet};
\node (aba) at (0,3){\textbullet};
\draw[dotted] (a)--(ba)--(aba)--(ab)--(a);
\draw[dotted] (b)--(ab)--(aba)--(ba)--(b);
\draw[dotted] (e)--(a)--(ab)--(b)--(e);
\draw[blue,thick] (e)--(b)--(ba)--(a)--(e);
\end{tikzpicture}
\end{lrbox}

\newsavebox\symthreeDfour
\begin{lrbox}{\symthreeDfour}
\begin{tikzpicture}[baseline=0pt,scale=.3, every node/.style={inner sep=-1pt},rotate=-90]
\useasboundingbox (-1.5,-.5) rectangle (1.5,3.5);
\node (e) at (0,0){\textbullet};
\node (a) at (1,1){\textbullet};
\node (b) at (-1,1){\textbullet};
\node (ab) at (1,2){\textbullet};
\node (ba) at (-1,2){\textbullet};
\node (aba) at (0,3){\textbullet};
\draw[dotted] (b)--(ab)--(aba)--(ba)--(b);
\draw[dotted] (e)--(a)--(ab)--(b)--(e);
\draw[dotted] (e)--(b)--(ba)--(a)--(e);
\draw[blue,thick] (a)--(ba)--(aba)--(ab)--(a);
\end{tikzpicture}
\end{lrbox}

\newsavebox\symthreeDthree
\begin{lrbox}{\symthreeDthree}
\begin{tikzpicture}[baseline=0pt,scale=.3, every node/.style={inner sep=-1pt},rotate=-90]
\useasboundingbox (-1.5,-.5) rectangle (1.5,3.5);
\node (e) at (0,0){\textbullet};
\node (a) at (1,1){\textbullet};
\node (b) at (-1,1){\textbullet};
\node (ab) at (1,2){\textbullet};
\node (ba) at (-1,2){\textbullet};
\node (aba) at (0,3){\textbullet};
\draw[dotted] (e)--(a)--(ab)--(b)--(e);
\draw[dotted] (e)--(b)--(ba)--(a)--(e);
\draw[dotted] (a)--(ba)--(aba)--(ab)--(a);
\draw[blue,thick] (b)--(ab)--(aba)--(ba)--(b);
\end{tikzpicture}
\end{lrbox}

\newsavebox\symthreeCfour
\begin{lrbox}{\symthreeCfour}
\begin{tikzpicture}[baseline=0pt,scale=.3, every node/.style={inner sep=-1pt},rotate=-90]
\useasboundingbox (-1.5,-.5) rectangle (1.5,3.5);
\node (e) at (0,0){\textbullet};
\node (a) at (1,1){\textbullet};
\node (b) at (-1,1){\textbullet};
\node (ab) at (1,2){\textbullet};
\node (ba) at (-1,2){\textbullet};
\node (aba) at (0,3){\textbullet};
\draw[dotted] (e)--(a)--(ba)--(aba);
\draw[dotted] (e)--(b)--(ab)--(aba);
\draw[dotted] (e)--(b)--(ba)--(aba);
\draw[red,thick] (e)--(a)--(ab)--(aba);
\end{tikzpicture}
\end{lrbox}

\newsavebox\symthreeCthree
\begin{lrbox}{\symthreeCthree}
\begin{tikzpicture}[baseline=0pt,scale=.3, every node/.style={inner sep=-1pt},rotate=-90]
\useasboundingbox (-1.5,-.5) rectangle (1.5,3.5);
\node (e) at (0,0){\textbullet};
\node (a) at (1,1){\textbullet};
\node (b) at (-1,1){\textbullet};
\node (ab) at (1,2){\textbullet};
\node (ba) at (-1,2){\textbullet};
\node (aba) at (0,3){\textbullet};
\draw[dotted] (e)--(b)--(ab)--(aba);
\draw[dotted] (e)--(b)--(ba)--(aba);
\draw[dotted] (e)--(a)--(ab)--(aba);
\draw[red,thick] (e)--(a)--(ba)--(aba);
\end{tikzpicture}
\end{lrbox}

\newsavebox\symthreeCtwo
\begin{lrbox}{\symthreeCtwo}
\begin{tikzpicture}[baseline=0pt,scale=.3, every node/.style={inner sep=-1pt},rotate=-90]
\useasboundingbox (-1.5,-.5) rectangle (1.5,3.5);
\node (e) at (0,0){\textbullet};
\node (a) at (1,1){\textbullet};
\node (b) at (-1,1){\textbullet};
\node (ab) at (1,2){\textbullet};
\node (ba) at (-1,2){\textbullet};
\node (aba) at (0,3){\textbullet};
\draw[dotted] (e)--(b)--(ba)--(aba);
\draw[dotted] (e)--(a)--(ab)--(aba);
\draw[dotted] (e)--(a)--(ba)--(aba);
\draw[red,thick] (e)--(b)--(ab)--(aba);
\end{tikzpicture}
\end{lrbox}

\newsavebox\symthreeCone
\begin{lrbox}{\symthreeCone}
\begin{tikzpicture}[baseline=0pt,scale=.3, every node/.style={inner sep=-1pt},rotate=-90]
\useasboundingbox (-1.5,-.5) rectangle (1.5,3.5);
\node (e) at (0,0){\textbullet};
\node (a) at (1,1){\textbullet};
\node (b) at (-1,1){\textbullet};
\node (ab) at (1,2){\textbullet};
\node (ba) at (-1,2){\textbullet};
\node (aba) at (0,3){\textbullet};
\draw[dotted] (e)--(a)--(ab)--(aba);
\draw[dotted] (e)--(a)--(ba)--(aba);
\draw[dotted] (e)--(b)--(ab)--(aba);
\draw[red,thick] (e)--(b)--(ba)--(aba);
\end{tikzpicture}
\end{lrbox}

\newsavebox\thincounter
\begin{lrbox}{\thincounter}
\begin{tikzpicture}[yscale=1.5, rotate=90]
    \node (e) at (0,0){\textbullet};
    \node (a) at (1,-1.5){\textbullet};
    \node (b) at (1,-.5){\textbullet};
    \node (c) at (1,.5){\textbullet};
    \node (d) at (1,1.5){\textbullet};
    \node (x) at (2,-1.5){\textbullet};
    \node (y) at (2,-.5){\textbullet};
    \node (z) at (2,.5){\textbullet};
    \node (w) at (2,1.5){\textbullet};
    \node (q) at (3,0){\textbullet};
    \draw[-{Latex[length=2mm,width=1.2mm]}] (e)--(a);
    \draw[-{Latex[length=2mm,width=1.2mm]},red] (e)--(b);
    \draw[-{Latex[length=2mm,width=1.2mm]}] (a)--(x);
    \draw[-{Latex[length=2mm,width=1.2mm]}] (a)--(y);
    \draw[-{Latex[length=2mm,width=1.2mm]}] (b)--(x);
    \draw[-{Latex[length=2mm,width=1.2mm]},red] (b)--(y);
    \draw[-{Latex[length=2mm,width=1.2mm]}] (x)--(q);
    \draw[-{Latex[length=2mm,width=1.2mm]},red] (y)--(q);
    \draw[-{Latex[length=2mm,width=1.2mm]},green] (e)--(c);
    \draw[-{Latex[length=2mm,width=1.2mm]}] (e)--(d);
    \draw[-{Latex[length=2mm,width=1.2mm]},green] (c)--(z);
    \draw[-{Latex[length=2mm,width=1.2mm]}] (c)--(w);
    \draw[-{Latex[length=2mm,width=1.2mm]}] (d)--(z);
    \draw[-{Latex[length=2mm,width=1.2mm]}] (d)--(w);
    \draw[-{Latex[length=2mm,width=1.2mm]},green] (z)--(q);
    \draw[-{Latex[length=2mm,width=1.2mm]}] (w)--(q);
    \end{tikzpicture}
\end{lrbox}

\newsavebox\minimalexample
\begin{lrbox}
{\minimalexample}
\begin{tikzpicture}[rotate=-90]
\node (a) at (0,0){\textbullet};
\node (b1) at (1,1){\textbullet};
\node (b2) at (-1,1){\textbullet};
\node (c1) at (1,2){\textbullet};
\node (c2) at (-1,2){\textbullet};
\node (d1) at (1,3){\textbullet};
\node (d2) at (-1,3){\textbullet};
\node[scale=3]  at (0,4.2){$\dots$};
\node (e1) at (1,5){\textbullet};
\node (e2) at (-1,5){\textbullet};
\node (f1) at (1,6){\textbullet};
\node (f2) at (-1,6){\textbullet};
\node (g) at (0,7){\textbullet};
\draw[-{Latex[length=2mm,width=1.2mm]}] (a)--(b1);
\draw[-{Latex[length=2mm,width=1.2mm]}] (a)--(b2);
\draw[-{Latex[length=2mm,width=1.2mm]}] (b1)--(c1);
\draw[-{Latex[length=2mm,width=1.2mm]}] (b1)--(c2);
\draw[-{Latex[length=2mm,width=1.2mm]}] (b2)--(c1);
\draw[-{Latex[length=2mm,width=1.2mm]}] (b2)--(c2);
\draw[-{Latex[length=2mm,width=1.2mm]}] (c1)--(d1);
\draw[-{Latex[length=2mm,width=1.2mm]}] (c1)--(d2);
\draw[-{Latex[length=2mm,width=1.2mm]}] (c2)--(d1);
\draw[-{Latex[length=2mm,width=1.2mm]}] (c2)--(d2);
\draw[-{Latex[length=2mm,width=1.2mm]}] (e1)--(f1);
\draw[-{Latex[length=2mm,width=1.2mm]}] (e1)--(f2);
\draw[-{Latex[length=2mm,width=1.2mm]}] (e2)--(f1);
\draw[-{Latex[length=2mm,width=1.2mm]}] (e2)--(f2);
\draw[-{Latex[length=2mm,width=1.2mm]}] (f1)--(g);
\draw[-{Latex[length=2mm,width=1.2mm]}] (f2)--(g);
\end{tikzpicture}
\end{lrbox}

\newsavebox\opinch
\begin{lrbox}{\opinch}
\begin{tikzpicture}[baseline=-3pt, scale=.3,rotate=90]
\node[scale=.2] at (0,0){\textbullet};
\node[scale=.2] at (0,1){\textbullet};
\draw[fill=gray!20] (0,0) to [out=60, in=-60](0,1) to [out=0,in=90](.5,.5) to [out=-90,in=0](0,0);
\draw[fill=gray!20] (0,0) to [out=120, in=-120](0,1) to [out=180,in=90](-.5,.5) to [out=-90,in=180](0,0);

\end{tikzpicture}
\end{lrbox}

\newsavebox\cattable
\begin{lrbox}{\cattable}
\begin{tabular}{ |c|c| } 
 \hline
 sets &  categories \\ 
 \hline
 elements &  objects \\ 
 \hline
 equations between &  isomorphisms between \\ 
 elements&objects\\
 \hline
 functions &  functors \\ 
 \hline
 equations between &  natural transformations \\ 
 functions&between functors\\
 \hline
\end{tabular}
\end{lrbox}

\newsavebox\si
\begin{lrbox}{\si}
\begin{tikzpicture}
\draw (0,0) circle (2cm);
\draw[thick] (-1,0.5)--node[below]{$e_j$}(1,0.5);
\draw[thick] (-1,0.5) to [out=90,in=90] (1,0.5);
\node at (0,1.5){$C_j$};
\draw[thick,dotted] (-1,-1)--node[below]{$x$}(1,-1);
\draw[thick,dotted] (-1,-.5)--node[below]{$e_i$}(1,-.5);
\draw (-1,-.5) to[out=135,in=-135](-1,.5);
\draw (1,-.5) to[out=45,in=-45](1,.5);
\node at (-1.5,0){$C_i$};
\end{tikzpicture}
\end{lrbox}

\newsavebox\sj
\begin{lrbox}{\sj}
\begin{tikzpicture}
\draw (0,0) circle (2cm);
\draw[thick,dotted] (-1,0.5)--node[below]{$e_j$}(1,0.5);
\draw[thick] (-1,0.5) to [out=90,in=90] (1,0.5);
\node at (0,1.5){$C_j$};
\draw[thick] (-1,-1)--node[below]{$x$}(1,-1);
\draw[thick,dotted] (-1,-.5)--node[below]{$e_i$}(1,-.5);
\draw (-1,-.5) to[out=135,in=-135](-1,.5);
\draw (1,-.5) to[out=45,in=-45](1,.5);
\node at (-1.5,0){$C_i$};
\end{tikzpicture}
\end{lrbox}

\newsavebox\tj
\begin{lrbox}{\tj}
\begin{tikzpicture}
\draw (0,0) circle (2cm);
\draw[thick] (-1,0.5)--node[below]{$e_j$}(1,0.5);
\draw[thick] (-1,0.5) to [out=90,in=90] (1,0.5);
\node at (0,1.5){$C_j$};
\draw[thick] (-1,-1)--node[below]{$x$}(1,-1);
\draw[thick,dotted] (-1,-.5)--node[below]{$e_i$}(1,-.5);
\draw (-1,-.5) to[out=135,in=-135](-1,.5);
\draw (1,-.5) to[out=45,in=-45](1,.5);
\node at (-1.5,0){$C_i$};
\end{tikzpicture}
\end{lrbox}

\newsavebox\graph
\begin{lrbox}{\graph}
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
\node (a) at (1,0){\textbullet};
\node (b) at (0,1){\textbullet};
\node (c) at (-1,0){\textbullet};
\node (d) at (0,-1){\textbullet};
\draw (a)--node[above right]{1}(b)--node[above left]{2}(c)--node[below left]{3}(d)--node[below right]{4}(a);
\draw (a)--node[above]{5}(c);
\end{tikzpicture}
\end{lrbox}

\newsavebox\graphonetwo
\begin{lrbox}{\graphonetwo}
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
\node[scale=2] (a) at (1,0){\textbullet};
\node[scale=2] (b) at (0,1){\textbullet};
\node[scale=2] (c) at (-1,0){\textbullet};
\node[scale=2] (d) at (0,-1){\textbullet};
\draw (a)--(b);
\draw (b)--(c);
\end{tikzpicture}
\end{lrbox}

\newsavebox\graphonetwofour
\begin{lrbox}{\graphonetwofour}
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
\node[scale=2] (a) at (1,0){\textbullet};
\node[scale=2] (b) at (0,1){\textbullet};
\node[scale=2] (c) at (-1,0){\textbullet};
\node[scale=2] (d) at (0,-1){\textbullet};
\draw (a)--(b);
\draw (b)--(c);
\draw (a)--(d);
\end{tikzpicture}
\end{lrbox}

\newsavebox\graphonetwothreefour
\begin{lrbox}{\graphonetwothreefour}
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
\node[scale=2] (a) at (1,0){\textbullet};
\node[scale=2] (b) at (0,1){\textbullet};
\node[scale=2] (c) at (-1,0){\textbullet};
\node[scale=2] (d) at (0,-1){\textbullet};
\draw (a)--(b);
\draw (b)--(c);
\draw (c)--(d);
\draw (a)--(d);
\end{tikzpicture}
\end{lrbox}

\newsavebox\graphonetwothreefive
\begin{lrbox}{\graphonetwothreefive}
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
\node[scale=2] (a) at (1,0){\textbullet};
\node[scale=2] (b) at (0,1){\textbullet};
\node[scale=2] (c) at (-1,0){\textbullet};
\node[scale=2] (d) at (0,-1){\textbullet};
\draw (a)--(b);
\draw (b)--(c);
\draw (c)--(d);
\draw (a)--(c);
\end{tikzpicture}
\end{lrbox}

\newsavebox\graphonetwofourfive
\begin{lrbox}{\graphonetwofourfive}
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
\node[scale=2] (a) at (1,0){\textbullet};
\node[scale=2] (b) at (0,1){\textbullet};
\node[scale=2] (c) at (-1,0){\textbullet};
\node[scale=2] (d) at (0,-1){\textbullet};
\draw (a)--(b);
\draw (b)--(c);
\draw (a)--(d);
\draw (a)--(c);
\end{tikzpicture}
\end{lrbox}

\newsavebox\graphonetwothreefourfive
\begin{lrbox}{\graphonetwothreefourfive}
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
\node[scale=2] (a) at (1,0){\textbullet};
\node[scale=2] (b) at (0,1){\textbullet};
\node[scale=2] (c) at (-1,0){\textbullet};
\node[scale=2] (d) at (0,-1){\textbullet};
\draw (a)--(b);
\draw (b)--(c);
\draw (c)--(d);
\draw (a)--(d);
\draw (a)--(c);
\end{tikzpicture}
\end{lrbox}

\newsavebox\graphonetwothree
\begin{lrbox}{\graphonetwothree}
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
\node[scale=2] (a) at (1,0){\textbullet};
\node[scale=2] (b) at (0,1){\textbullet};
\node[scale=2] (c) at (-1,0){\textbullet};
\node[scale=2] (d) at (0,-1){\textbullet};
\draw (a)--(b);
\draw (b)--(c);
\draw (c)--(d);
\end{tikzpicture}
\end{lrbox}

\newsavebox\graphonetwofive
\begin{lrbox}{\graphonetwofive}
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
\node[scale=2] (a) at (1,0){\textbullet};
\node[scale=2] (b) at (0,1){\textbullet};
\node[scale=2] (c) at (-1,0){\textbullet};
\node[scale=2] (d) at (0,-1){\textbullet};
\draw (a)--(b);
\draw (b)--(c);
\draw (a)--(c);
\end{tikzpicture}
\end{lrbox}

\newsavebox\graphthreefour
\begin{lrbox}{\graphthreefour}
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
\node[scale=2] (a) at (1,0){\textbullet};
\node[scale=2] (b) at (0,1){\textbullet};
\node[scale=2] (c) at (-1,0){\textbullet};
\node[scale=2] (d) at (0,-1){\textbullet};
\draw (c)--(d);
\draw (d)--(a);
\end{tikzpicture}
\end{lrbox}

\newsavebox\graphtwothreefour
\begin{lrbox}{\graphtwothreefour}
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
\node[scale=2] (a) at (1,0){\textbullet};
\node[scale=2] (b) at (0,1){\textbullet};
\node[scale=2] (c) at (-1,0){\textbullet};
\node[scale=2] (d) at (0,-1){\textbullet};
\draw (b)--(c);
\draw (c)--(d);
\draw (d)--(a);
\end{tikzpicture}
\end{lrbox}

\newsavebox\graphonethreefour
\begin{lrbox}{\graphonethreefour}
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
\node[scale=2] (a) at (1,0){\textbullet};
\node[scale=2] (b) at (0,1){\textbullet};
\node[scale=2] (c) at (-1,0){\textbullet};
\node[scale=2] (d) at (0,-1){\textbullet};
\draw (a)--(b);
\draw (c)--(d);
\draw (d)--(a);
\end{tikzpicture}
\end{lrbox}

\newsavebox\graphthreefourfive
\begin{lrbox}{\graphthreefourfive}
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
\node[scale=2] (a) at (1,0){\textbullet};
\node[scale=2] (b) at (0,1){\textbullet};
\node[scale=2] (c) at (-1,0){\textbullet};
\node[scale=2] (d) at (0,-1){\textbullet};
\draw (c)--(d);
\draw (d)--(a);
\draw (c)--(a);
\end{tikzpicture}
\end{lrbox}

\newsavebox\graphtwothreefourfive
\begin{lrbox}{\graphtwothreefourfive}
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
\node[scale=2] (a) at (1,0){\textbullet};
\node[scale=2] (b) at (0,1){\textbullet};
\node[scale=2] (c) at (-1,0){\textbullet};
\node[scale=2] (d) at (0,-1){\textbullet};
\draw (b)--(c);
\draw (c)--(d);
\draw (d)--(a);
\draw (c)--(a);
\end{tikzpicture}
\end{lrbox}

\newsavebox\graphonethreefourfive
\begin{lrbox}{\graphonethreefourfive}
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
\node[scale=2] (a) at (1,0){\textbullet};
\node[scale=2] (b) at (0,1){\textbullet};
\node[scale=2] (c) at (-1,0){\textbullet};
\node[scale=2] (d) at (0,-1){\textbullet};
\draw (a)--(b);
\draw (c)--(d);
\draw (d)--(a);
\draw (c)--(a);
\end{tikzpicture}
\end{lrbox}

\newsavebox\graphonethreefive
\begin{lrbox}{\graphonethreefive}
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
\node[scale=2] (a) at (1,0){\textbullet};
\node[scale=2] (b) at (0,1){\textbullet};
\node[scale=2] (c) at (-1,0){\textbullet};
\node[scale=2] (d) at (0,-1){\textbullet};
\draw (a)--(b);
\draw (c)--(d);
\draw (c)--(a);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
%\draw[help lines] (0,0) grid (10,10);
%%%first rank
\node[scale=.5] (otw) at (0,5){\usebox\graphonetwo};
\node[scale=.5] (thfo) at (0,7){\usebox\graphthreefour};
%%%second rank
\node[scale=.5] (otwth)at (4,0){\usebox\graphonetwothree};
\node[scale=.5] (otwfo)at (4,2){\usebox\graphonetwofour};
\node[scale=.5] (otwfi)at (4,4){\usebox\graphonetwofive};
\node[scale=.5] (othfo)at (4,6){\usebox\graphonethreefour};
\node[scale=.5] (twthfo)at (4,8){\usebox\graphtwothreefour};
\node[scale=.5] (thfofi)at (4,10){\usebox\graphthreefourfive};
%%%third rank
\node[scale=.5] (otwthfo)at (8,1){\usebox\graphonetwothreefour};
\node[scale=.5] (otwthfi)at (8,3){\usebox\graphonetwothreefive};
\node[scale=.5] (otwfofi)at (8,5){\usebox\graphonetwofourfive};
\node[scale=.5] (othfofi)at (8,7){\usebox\graphonethreefourfive};
\node[scale=.5] (twthfofi)at (8,9){\usebox\graphtwothreefourfive};
%%%fourth rank
\node[scale=.5] (otwthfofi)at (12,5){\usebox\graphonetwothreefourfive};
%%%%%arrows1to2
\draw[-{Latex[length=3mm,width=1.8mm]},blue] (otw)--(otwth);
\draw[-{Latex[length=3mm,width=1.8mm]},blue] (otw)--(otwfo);
\draw[{Latex[length=3mm,width=1.8mm]}-,red] (otw)--(otwfi);
\draw[-{Latex[length=3mm,width=1.8mm]},blue] (thfo)--(othfo);
\draw[-{Latex[length=3mm,width=1.8mm]},blue] (thfo)--(twthfo);
\draw[{Latex[length=3mm,width=1.8mm]}-,red] (thfo)--(thfofi);
%%%%%arrows2to3
\draw[-{Latex[length=3mm,width=1.8mm]},blue] (otwth)--(otwthfo);
\draw[{Latex[length=3mm,width=1.8mm]}-,red] (otwth)--(otwthfi);
\draw[-{Latex[length=3mm,width=1.8mm]},blue] (otwfo)--(otwthfo);
\draw[{Latex[length=3mm,width=1.8mm]}-,red] (otwfo)--(otwfofi);
\draw[-{Latex[length=3mm,width=1.8mm]},blue] (otwfi)--(otwthfi);
\draw[-{Latex[length=3mm,width=1.8mm]},blue] (otwfi)--(otwfofi);
\draw[-{Latex[length=3mm,width=1.8mm]},blue] (othfo)--(otwthfo);
\draw[{Latex[length=3mm,width=1.8mm]}-,red] (othfo)--(othfofi);
\draw[-{Latex[length=3mm,width=1.8mm]},blue] (twthfo)--(otwthfo);
\draw[{Latex[length=3mm,width=1.8mm]}-,red] (twthfo)--(twthfofi);
\draw[-{Latex[length=3mm,width=1.8mm]},blue] (thfofi)--(othfofi);
\draw[-{Latex[length=3mm,width=1.8mm]},blue] (thfofi)--(twthfofi);
%%%%%arrows3to4
\draw[{Latex[length=3mm,width=1.8mm]}-,red] (otwthfo)--(otwthfofi);
\draw[-{Latex[length=3mm,width=1.8mm]},blue] (otwthfi)--(otwthfofi);
\draw[-{Latex[length=3mm,width=1.8mm]},blue] (otwfofi)--(otwthfofi);
\draw[-{Latex[length=3mm,width=1.8mm]},blue] (othfofi)--(otwthfofi);
\draw[-{Latex[length=3mm,width=1.8mm]},blue] (twthfofi)--(otwthfofi);
\end{tikzpicture}
\end{lrbox}

 \newsavebox\diamondd
\begin{lrbox}{\diamondd}
\begin{tikzpicture}[baseline=.6ex,scale=.2] 
\useasboundingbox (-1.2,0) rectangle (1.2,2);
\draw (0,0)--(1,1)--(0,2);
\draw (0,0)--(-1,1)--(0,2);
    \end{tikzpicture} 
\end{lrbox}

\newsavebox\crossingdiag
\begin{lrbox}{\crossingdiag}
\begin{tikzpicture}[scale=.6]
%\draw [help lines] (-1,-1) grid (6,5);
\node (1) at (1,2){};
\draw [ultra thick](.5,1.5) -- (1.5,2.5);
\draw [ultra thick] (1.5,1.5) -- (1) -- (.5,2.5);
%circles
\draw[dotted] (1) circle (.7);
\end{tikzpicture}
\end{lrbox}

\newsavebox\zerosmoothdiag
\begin{lrbox}{\zerosmoothdiag}
\begin{tikzpicture}[scale=.6]
%0 smoothing
\draw [ultra thick] (4.5,-.5) to [out=45, in=135] (5.5,-.5);
\draw [ultra thick] (4.5,.5) to [out=-45, in=-135] (5.5,.5);
%circles
\draw[dotted] (5,0) circle (.7);
\end{tikzpicture}
\end{lrbox}

\newsavebox\onesmoothdiag
\begin{lrbox}{\onesmoothdiag}
\begin{tikzpicture}[scale=.6]
%\draw [help lines] (-1,-1) grid (6,5);
%1 smoothing
\draw [ultra thick] (4.5,3.5) to [out=45, in=-45] (4.5,4.5);
\draw [ultra thick] (5.5,3.5) to [out=135, in=-135] (5.5,4.5);
%circles
\draw[dotted] (5,4) circle (.7);
\end{tikzpicture}
\end{lrbox}
    
\newsavebox\functorialobj
\begin{lrbox}{\functorialobj}
\begin{tikzpicture}[scale=.5]
\foreach \x in {1,2,3,4,5,6}
\draw[fill=black] (0,\x) circle (.1cm);
\foreach \x/\y in {1/$x_1$,2/$x_2$,3/$x_3$,4/$x_4$,5/$x_5$,6/$x_6$}
\node[left] at (0,\x){\y};
\end{tikzpicture}
\end{lrbox}

\newsavebox\functorialmor
\begin{lrbox}{\functorialmor}
\begin{tikzpicture}[scale=.5]
\foreach \x in {1,2,3,4,5,6}
\draw[fill=black] (0,\x) circle (.1cm);
\foreach \x/\y in {1/9,2/4,3/7,4/2,5/1,6/7}
\node[left] at (0,\x){\y};
\foreach \x in {1,2,3,4,5,6}
\draw[fill=black] (4,\x) circle (.1cm);
\foreach \x/\y in {1/3,2/4,3/5,4/2,5/9,6/7}
\node[right] at (4,\x){\y};
\draw (0,1) to [out=0,in=180] (4,5);
\draw (0,2) to [out=0,in=180] (4,2);
\draw (0,6) to [out=0,in=180] (4,6);
%\draw (0,4)--(1,4);
%\draw (0,5)--(1,5);
%\draw (4,2)--(3,2);
%%\draw (4,3)--(3,3);
%\draw (4,4)--(3,4);
%\draw (4,6)--(3,6);
\end{tikzpicture}
\end{lrbox}

\newsavebox\functorialmortwo
\begin{lrbox}{\functorialmortwo}
\begin{tikzpicture}[scale=.5]
%\draw [help lines] (4,0) grid (8,6);
\foreach \x in {1,2,3,4,5,6}
\draw[fill=black] (4,\x) circle (.1cm);
\foreach \x/\y in {1/3,2/4,3/5,4/2,5/9,6/7}
\node[left] at (4,\x){\y};
\foreach \x in {1,2,3,4,5,6}
\draw[fill=black] (8,\x) circle (.1cm);
\foreach \x/\y in {1/1,2/6,3/2,4/5,5/4,6/9}
\node[right] at (8,\x){\y};
\draw (4,5) to [out=0,in=180] (8,6);
\draw (4,3) to [out=0,in=180] (8,4);
\draw (4,2) to [out=0,in=180] (8,5);
\end{tikzpicture}
\end{lrbox}

\newsavebox\functorialmorcomposed
\begin{lrbox}{\functorialmorcomposed}
\begin{tikzpicture}[scale=.5]
\foreach \x in {1,2,3,4,5,6}
\draw[fill=black] (4,\x) circle (.1cm);
\foreach \x/\y in {1/9,2/4,3/7,4/2,5/1,6/7}
\node[left] at (4,\x){\y};
\foreach \x in {1,2,3,4,5,6}
\draw[fill=black] (8,\x) circle (.1cm);
\foreach \x/\y in {1/1,2/6,3/2,4/5,5/4,6/9}
\node[right] at (8,\x){\y};
\draw (4,1) to [out=0,in=180] (8,6);
\draw (4,2) to [out=0,in=180] (8,5);
\draw[fill=black] (5.5,4) circle (.1cm);
\node[above] at (5.5,4){2};
\draw[fill=black] (6.5,1) circle (.1cm);
\node[above] at (6.5,1){3};
\end{tikzpicture}
\end{lrbox}

\newsavebox\functorialcomp
\begin{lrbox}{\functorialcomp}
\begin{tikzpicture}[scale=.5]
%\draw [help lines] (0,0) grid (14,6);
\node at (3,3) {\usebox\functorialmor};
\node at (6.5,3){$\circ$};
\node at (10,3) {\usebox\functorialmortwo};
\node at (13.5,3){$=$};
\node at (17,3) {\usebox\functorialmorcomposed};
\end{tikzpicture}
\end{lrbox}

\newsavebox\algassoc
\begin{lrbox}{\algassoc}
\begin{tikzpicture} [yscale=.7]
%\draw [help lines] (0,0) grid (4,4);
\node (a) at (0,2) {$A\otimes A\otimes A$};
\node (b) at (2,4) {$A\otimes A$};
\node (c) at (2,0) {$A\otimes A$};
\node (d) at (4,2) {$A$};
\draw [->] (a)--(b);
\draw [->] (a)--(c);
\draw [->] (b)--(d);
\draw [->] (c)--(d);
\node at (.5,3.2) {$1\otimes \mu$};
\node at (.5,.8) {$\mu\otimes 1$};
\node at (3.2,3.2) {$\mu$};
\node at (3.2,.8) {$\mu$};
\end{tikzpicture}
\end{lrbox}

\newsavebox\algunit
\begin{lrbox}{\algunit}
\begin{tikzpicture}[yscale=.7]
%\draw [help lines] (0,0) grid (4,4);
\node (a) at (0,2) {$R\otimes A\cong A\cong A\otimes R$};
\node (b) at (2,4) {$A\otimes A$};
\node (c) at (2,0) {$A\otimes A$};
\node (d) at (4,2) {$A$};
\draw [->] (a)--(b);
\draw [->] (a)--(c);
\draw [->] (b)--(d);
\draw [->] (c)--(d);
\draw [->] (a)--(d);
\node at (.5,3.2) {$1\otimes \eta$};
\node at (.5,.8) {$\eta\otimes 1$};
\node at (3.2,3.2) {$\mu$};
\node at (3.2,.8) {$\mu$};
\node at (2.3,2.3){$1$};
\end{tikzpicture}
\end{lrbox}

\newsavebox\coalgassoc
\begin{lrbox}{\coalgassoc}
\begin{tikzpicture}[yscale=.7]
%\draw [help lines] (0,0) grid (4,4);
\node (a) at (0,2) {$A\otimes A\otimes A$};
\node (b) at (2,4) {$A\otimes A$};
\node (c) at (2,0) {$A\otimes A$};
\node (d) at (4,2) {$A$};
\draw [->] (b)--(a);
\draw [->] (c)--(a);
\draw [->] (d)--(b);
\draw [->] (d)--(c);
\node at (.5,3.2) {$1\otimes \Delta$};
\node at (.5,.8) {$\Delta\otimes 1$};
\node at (3.2,3.2) {$\Delta$};
\node at (3.2,.8) {$\Delta$};
\end{tikzpicture}
\end{lrbox}

\newsavebox\coalgunit
\begin{lrbox}{\coalgunit}
\begin{tikzpicture}[yscale=.7]
%\draw [help lines] (0,0) grid (4,4);
\node (a) at (0,2) {$R\otimes A\cong A\cong A\otimes R$};
\node (b) at (2,4) {$A\otimes A$};
\node (c) at (2,0) {$A\otimes A$};
\node (d) at (4,2) {$A$};
\draw [->] (b)--(a);
\draw [->] (c)--(a);
\draw [->] (d)--(b);
\draw [->] (d)--(c);
\draw [->] (d)--(a);
\node at (.5,3.2) {$1\otimes \epsilon$};
\node at (.5,.8) {$\epsilon\otimes 1$};
\node at (3.2,3.2) {$\Delta$};
\node at (3.2,.8) {$\Delta$};
\node at (2.3,2.3){$1$};
\end{tikzpicture}
\end{lrbox}

\newsavebox\frobeniusrel
\begin{lrbox}{\frobeniusrel}
\begin{tikzpicture}
%\draw [help lines] (0,0) grid (6,4);
\node (a) at (0,2) {$A\otimes A$};
\node (b) at (3,4) {$A\otimes A\otimes A$};
\node (c) at (3,0) {$A\otimes A\otimes A$};
\node (d) at (6,2) {$A\otimes A$};
\node (e) at (3,2) {$A$};
\draw [->] (a)--(b);
\draw [->] (a)--(c);
\draw [->] (b)--(d);
\draw [->] (c)--(d);
\draw [->] (a)--(e);
\draw [->] (e)--(d);
\node at (1,3.2) {$1\otimes\Delta$};
\node at (1,.8) {$\Delta\otimes 1$};
\node at (5,3.2) {$\mu\otimes 1$};
\node at (5,.8) {$1\otimes \mu$};
\node at (1.8, 2.3) {$\mu$};
\node at (4.2, 2.3) {$\Delta$};
\end{tikzpicture}
\end{lrbox}

\newsavebox\one
\begin{lrbox}{\one}
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (14,6);

%2nd smoothing

\node (4) at (7,1){} ;
\node (5) at (7,3){} ;
\node (6) at (7,5) {};
\draw [ultra thick]  (4) to [out=45, in=-45] (5);
\draw [ultra thick]  (5) to [out=135, in=-135] (6);
\draw [ultra thick]  (6) to [out=45, in=1-45] (4);
\draw [ultra thick]  (4) to [out=135, in=-135] (5);
\draw [ultra thick]  (5) to [out=45, in=-45] (6);
\draw [ultra thick]  (6) to [out=135, in=-135] (4);

%smoothings for 2nd trefoil

\draw [ultra thick]  (6.8,.8) to [out=45, in=135] (7.2, .8);
\draw [ultra thick]  (6.8,1.2) to [out=-45, in=-135] (7.2, 1.2);

\draw [ultra thick]  (6.8,2.8) to [out=45, in=-45](6.8,3.2) ;
\draw [ultra thick]  (7.2, 2.8) to [out=135, in=-135] (7.2, 3.2);

\draw [ultra thick]  (6.8,4.8) to [out=45, in=-45] (6.8, 5.2);
\draw [ultra thick]  (7.2,4.8) to [out=135, in=-135] (7.2, 5.2);

  \end{tikzpicture}
\end{lrbox}

\newsavebox\oneblue
\begin{lrbox}{\oneblue}
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (14,6);

%2nd smoothing

\node (4) at (7,1){} ;
\node (5) at (7,3){} ;
\node (6) at (7,5) {};
\draw [ultra thick, blue]  (4) to [out=45, in=-45] (5);
\draw [ultra thick, blue]  (5) to [out=135, in=-135] (6);
\draw [ultra thick, blue]  (6) to [out=45, in=1-45] (4);
\draw [ultra thick, blue]  (4) to [out=135, in=-135] (5);
\draw [ultra thick, blue]  (5) to [out=45, in=-45] (6);
\draw [ultra thick, blue]  (6) to [out=135, in=-135] (4);

%smoothings for 2nd trefoil

\draw [ultra thick, blue]  (6.8,.8) to [out=45, in=135] (7.2, .8);
\draw [ultra thick, blue]  (6.8,1.2) to [out=-45, in=-135] (7.2, 1.2);

\draw [ultra thick, blue]  (6.8,2.8) to [out=45, in=-45](6.8,3.2) ;
\draw [ultra thick, blue]  (7.2, 2.8) to [out=135, in=-135] (7.2, 3.2);

\draw [ultra thick, blue]  (6.8,4.8) to [out=45, in=-45] (6.8, 5.2);
\draw [ultra thick, blue]  (7.2,4.8) to [out=135, in=-135] (7.2, 5.2);

  \end{tikzpicture}
\end{lrbox}

\newsavebox\onered
\begin{lrbox}{\onered}
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (14,6);

%2nd smoothing

\node (4) at (7,1){} ;
\node (5) at (7,3){} ;
\node (6) at (7,5) {};
\draw [ultra thick, red]  (4) to [out=45, in=-45] (5);
\draw [ultra thick, red]  (5) to [out=135, in=-135] (6);
\draw [ultra thick, red]  (6) to [out=45, in=1-45] (4);
\draw [ultra thick, red]  (4) to [out=135, in=-135] (5);
\draw [ultra thick, red]  (5) to [out=45, in=-45] (6);
\draw [ultra thick, red]  (6) to [out=135, in=-135] (4);

%smoothings for 2nd trefoil

\draw [ultra thick, red]  (6.8,.8) to [out=45, in=135] (7.2, .8);
\draw [ultra thick, red]  (6.8,1.2) to [out=-45, in=-135] (7.2, 1.2);

\draw [ultra thick, red]  (6.8,2.8) to [out=45, in=-45](6.8,3.2) ;
\draw [ultra thick, red]  (7.2, 2.8) to [out=135, in=-135] (7.2, 3.2);

\draw [ultra thick, red]  (6.8,4.8) to [out=45, in=-45] (6.8, 5.2);
\draw [ultra thick, red]  (7.2,4.8) to [out=135, in=-135] (7.2, 5.2);

  \end{tikzpicture}
\end{lrbox}

\newsavebox\onegreen
\begin{lrbox}{\onegreen}
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (14,6);

%2nd smoothing

\node (4) at (7,1){} ;
\node (5) at (7,3){} ;
\node (6) at (7,5) {};
\draw [ultra thick, black!35!green]  (4) to [out=45, in=-45] (5);
\draw [ultra thick, black!35!green]  (5) to [out=135, in=-135] (6);
\draw [ultra thick, black!35!green]  (6) to [out=45, in=1-45] (4);
\draw [ultra thick, black!35!green]  (4) to [out=135, in=-135] (5);
\draw [ultra thick, black!35!green]  (5) to [out=45, in=-45] (6);
\draw [ultra thick, black!35!green]  (6) to [out=135, in=-135] (4);

%smoothings for 2nd trefoil

\draw [ultra thick, black!35!green]  (6.8,.8) to [out=45, in=135] (7.2, .8);
\draw [ultra thick, black!35!green]  (6.8,1.2) to [out=-45, in=-135] (7.2, 1.2);

\draw [ultra thick, black!35!green]  (6.8,2.8) to [out=45, in=-45](6.8,3.2) ;
\draw [ultra thick, black!35!green]  (7.2, 2.8) to [out=135, in=-135] (7.2, 3.2);

\draw [ultra thick, black!35!green]  (6.8,4.8) to [out=45, in=-45] (6.8, 5.2);
\draw [ultra thick, black!35!green]  (7.2,4.8) to [out=135, in=-135] (7.2, 5.2);

  \end{tikzpicture}
\end{lrbox}

\newsavebox\onegreenp
\begin{lrbox}{\onegreenp}
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (14,6);

%2nd smoothing

\node (4) at (7,1){} ;
\node (5) at (7,3){} ;
\node (6) at (7,5) {};
\draw [ultra thick, black!35!green]  (4) to [out=45, in=-45] (5);
\draw [ultra thick, black!35!green]  (5) to [out=135, in=-135] (6);
\draw [ultra thick, black!35!green]  (6) to [out=45, in=1-45] (4);
\draw [ultra thick, black!35!green]  (4) to [out=135, in=-135] (5);
\draw [ultra thick, black!35!green]  (5) to [out=45, in=-45] (6);
\draw [ultra thick, black!35!green]  (6) to [out=135, in=-135] (4);

%smoothings for 2nd trefoil

\draw [ultra thick, black!35!green]  (6.8,.8) to [out=45, in=135] (7.2, .8);
\draw [ultra thick, black!35!green]  (6.8,1.2) to [out=-45, in=-135] (7.2, 1.2);

\draw [ultra thick, black!35!green]  (6.8,2.8) to [out=45, in=-45](6.8,3.2) ;
\draw [ultra thick, black!35!green]  (7.2, 2.8) to [out=135, in=-135] (7.2, 3.2);

\draw [ultra thick, black!35!green]  (6.8,4.8) to [out=45, in=-45] (6.8, 5.2);
\draw [ultra thick, black!35!green]  (7.2,4.8) to [out=135, in=-135] (7.2, 5.2);

  \end{tikzpicture}
\end{lrbox}

\newsavebox\onetotwo
\begin{lrbox}{\onetotwo}
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (14,6);

%2nd smoothing

\node (4) at (7,1){} ;
\node (5) at (7,3){} ;
\node (6) at (7,5) {};
\draw [ultra thick]  (4) to [out=45, in=-45] (5);
\draw [ultra thick]  (5) to [out=135, in=-135] (6);
\draw [ultra thick]  (6) to [out=45, in=1-45] (4);
\draw [ultra thick]  (4) to [out=135, in=-135] (5);
\draw [ultra thick]  (5) to [out=45, in=-45] (6);
\draw [ultra thick]  (6) to [out=135, in=-135] (4);

%smoothings for 2nd trefoil

\draw [ultra thick]  (6.8,.8) to [out=45, in=135] (7.2, .8);
\draw [ultra thick]  (6.8,1.2) to [out=-45, in=-135] (7.2, 1.2);

\draw [ultra thick]  (6.8,2.8) to [out=45, in=-45](6.8,3.2) ;
\draw [ultra thick]  (7.2, 2.8) to [out=135, in=-135] (7.2, 3.2);

\draw [ultra thick]  (6.8,4.8) to [out=45, in=-45] (6.8, 5.2);
\draw [ultra thick]  (7.2,4.8) to [out=135, in=-135] (7.2, 5.2);

\draw [densely dotted]  (6.8,2.8) to [out=45, in=135] (7.2, 2.8);
\draw [densely dotted]  (6.8,3.2) to [out=-45, in=-135] (7.2, 3.2);

  \end{tikzpicture}
\end{lrbox}

\newsavebox\onetothree
\begin{lrbox}{\onetothree}
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (14,6);

%2nd smoothing

\node (4) at (7,1){} ;
\node (5) at (7,3){} ;
\node (6) at (7,5) {};
\draw [ultra thick]  (4) to [out=45, in=-45] (5);
\draw [ultra thick]  (5) to [out=135, in=-135] (6);
\draw [ultra thick]  (6) to [out=45, in=1-45] (4);
\draw [ultra thick]  (4) to [out=135, in=-135] (5);
\draw [ultra thick]  (5) to [out=45, in=-45] (6);
\draw [ultra thick]  (6) to [out=135, in=-135] (4);

%smoothings for 2nd trefoil

\draw [ultra thick]  (6.8,.8) to [out=45, in=135] (7.2, .8);
\draw [ultra thick]  (6.8,1.2) to [out=-45, in=-135] (7.2, 1.2);

\draw [ultra thick]  (6.8,2.8) to [out=45, in=-45](6.8,3.2) ;
\draw [ultra thick]  (7.2, 2.8) to [out=135, in=-135] (7.2, 3.2);

\draw [ultra thick]  (6.8,4.8) to [out=45, in=-45] (6.8, 5.2);
\draw [ultra thick]  (7.2,4.8) to [out=135, in=-135] (7.2, 5.2);

\draw [densely dotted]  (6.8,2.8) to [out=45, in=135] (7.2, 2.8);
\draw [densely dotted]  (6.8,3.2) to [out=-45, in=-135] (7.2, 3.2);

\draw [densely dotted]  (6.8,4.8) to [out=45, in=135] (7.2, 4.8);
\draw [densely dotted]  (6.8,5.2) to [out=-45, in=-135] (7.2, 5.2);

  \end{tikzpicture}
\end{lrbox}

\newsavebox\two
\begin{lrbox}{\two}
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (14,6);
\node (1) at (2,1){} ;
\node (2) at (2,3){} ;
\node (3) at (2,5) {};
\draw [ultra thick]  (1) to [out=45, in=-45] (2);
\draw [ultra thick]  (2) to [out=135, in=-135] (3);
\draw [ultra thick]  (3) to [out=45, in=1-45] (1);
\draw [ultra thick]  (1) to [out=135, in=-135] (2);
\draw [ultra thick]  (2) to [out=45, in=-45] (3);
\draw [ultra thick]  (3) to [out=135, in=-135] (1);

%smoothings for 1st trefoil

\draw [ultra thick]  (1.8,.8) to [out=45, in=135] (2.2, .8);
\draw [ultra thick]  (1.8,1.2) to [out=-45, in=-135] (2.2, 1.2);

\draw [ultra thick]  (1.8,2.8) to [out=45, in=135] (2.2, 2.8);
\draw [ultra thick]  (1.8,3.2) to [out=-45, in=-135] (2.2, 3.2);

\draw [ultra thick]  (1.8,4.8) to [out=45, in=-45] (1.8, 5.2);
\draw [ultra thick]  (2.2,4.8) to [out=135, in=-135] (2.2, 5.2);

  \end{tikzpicture}
\end{lrbox}

\newsavebox\twored
\begin{lrbox}{\twored}
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (14,6);
\node (1) at (2,1){} ;
\node (2) at (2,3){} ;
\node (3) at (2,5) {};
\draw [ultra thick, red]  (1) to [out=45, in=-45] (2);
\draw [ultra thick, red]  (2) to [out=135, in=-135] (3);
\draw [ultra thick, red]  (3) to [out=45, in=1-45] (1);
\draw [ultra thick, red]  (1) to [out=135, in=-135] (2);
\draw [ultra thick, red]  (2) to [out=45, in=-45] (3);
\draw [ultra thick, red]  (3) to [out=135, in=-135] (1);

%smoothings for 1st trefoil

\draw [ultra thick, red]  (1.8,.8) to [out=45, in=135] (2.2, .8);
\draw [ultra thick, red]  (1.8,1.2) to [out=-45, in=-135] (2.2, 1.2);

\draw [ultra thick, red]  (1.8,2.8) to [out=45, in=135] (2.2, 2.8);
\draw [ultra thick, red]  (1.8,3.2) to [out=-45, in=-135] (2.2, 3.2);

\draw [ultra thick, red]  (1.8,4.8) to [out=45, in=-45] (1.8, 5.2);
\draw [ultra thick, red]  (2.2,4.8) to [out=135, in=-135] (2.2, 5.2);

  \end{tikzpicture}
\end{lrbox}

\newsavebox\twoblue
\begin{lrbox}{\twoblue}
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (14,6);
\node (1) at (2,1){} ;
\node (2) at (2,3){} ;
\node (3) at (2,5) {};
\draw [ultra thick, blue]  (1) to [out=45, in=-45] (2);
\draw [ultra thick, blue]  (2) to [out=135, in=-135] (3);
\draw [ultra thick, blue]  (3) to [out=45, in=1-45] (1);
\draw [ultra thick, blue]  (1) to [out=135, in=-135] (2);
\draw [ultra thick, blue]  (2) to [out=45, in=-45] (3);
\draw [ultra thick, blue]  (3) to [out=135, in=-135] (1);

%smoothings for 1st trefoil

\draw [ultra thick, blue]  (1.8,.8) to [out=45, in=135] (2.2, .8);
\draw [ultra thick, blue]  (1.8,1.2) to [out=-45, in=-135] (2.2, 1.2);

\draw [ultra thick, blue]  (1.8,2.8) to [out=45, in=135] (2.2, 2.8);
\draw [ultra thick, blue]  (1.8,3.2) to [out=-45, in=-135] (2.2, 3.2);

\draw [ultra thick, blue]  (1.8,4.8) to [out=45, in=-45] (1.8, 5.2);
\draw [ultra thick, blue]  (2.2,4.8) to [out=135, in=-135] (2.2, 5.2);

  \end{tikzpicture}
\end{lrbox}

\newsavebox\twogreen
\begin{lrbox}{\twogreen}
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (14,6);
\node (1) at (2,1){} ;
\node (2) at (2,3){} ;
\node (3) at (2,5) {};
\draw [ultra thick, black!35!green]  (1) to [out=45, in=-45] (2);
\draw [ultra thick, black!35!green]  (2) to [out=135, in=-135] (3);
\draw [ultra thick, black!35!green]  (3) to [out=45, in=1-45] (1);
\draw [ultra thick, black!35!green]  (1) to [out=135, in=-135] (2);
\draw [ultra thick, black!35!green]  (2) to [out=45, in=-45] (3);
\draw [ultra thick, black!35!green]  (3) to [out=135, in=-135] (1);

%smoothings for 1st trefoil

\draw [ultra thick, black!35!green]  (1.8,.8) to [out=45, in=135] (2.2, .8);
\draw [ultra thick, black!35!green]  (1.8,1.2) to [out=-45, in=-135] (2.2, 1.2);

\draw [ultra thick, black!35!green]  (1.8,2.8) to [out=45, in=135] (2.2, 2.8);
\draw [ultra thick, black!35!green]  (1.8,3.2) to [out=-45, in=-135] (2.2, 3.2);

\draw [ultra thick, black!35!green]  (1.8,4.8) to [out=45, in=-45] (1.8, 5.2);
\draw [ultra thick, black!35!green]  (2.2,4.8) to [out=135, in=-135] (2.2, 5.2);

  \end{tikzpicture}
\end{lrbox}

\newsavebox\twotoone
\begin{lrbox}{\twotoone}
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (14,6);
\node (1) at (2,1){} ;
\node (2) at (2,3){} ;
\node (3) at (2,5) {};
\draw [ultra thick]  (1) to [out=45, in=-45] (2);
\draw [ultra thick]  (2) to [out=135, in=-135] (3);
\draw [ultra thick]  (3) to [out=45, in=1-45] (1);
\draw [ultra thick]  (1) to [out=135, in=-135] (2);
\draw [ultra thick]  (2) to [out=45, in=-45] (3);
\draw [ultra thick]  (3) to [out=135, in=-135] (1);

%smoothings for 1st trefoil

\draw [ultra thick]  (1.8,.8) to [out=45, in=135] (2.2, .8);
\draw [ultra thick]  (1.8,1.2) to [out=-45, in=-135] (2.2, 1.2);

\draw [ultra thick]  (1.8,2.8) to [out=45, in=135] (2.2, 2.8);
\draw [ultra thick]  (1.8,3.2) to [out=-45, in=-135] (2.2, 3.2);

\draw [ultra thick]  (1.8,4.8) to [out=45, in=-45] (1.8, 5.2);
\draw [ultra thick]  (2.2,4.8) to [out=135, in=-135] (2.2, 5.2);

\draw [densely dotted]  (1.8,2.8) to [out=45, in=-45] (1.8, 3.2);
\draw [densely dotted]  (2.2,2.8) to [out=135, in=-135] (2.2, 3.2);

  \end{tikzpicture}
\end{lrbox}

\newsavebox\twotothree
\begin{lrbox}{\twotothree}
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (14,6);
\node (1) at (2,1){} ;
\node (2) at (2,3){} ;
\node (3) at (2,5) {};
\draw [ultra thick]  (1) to [out=45, in=-45] (2);
\draw [ultra thick]  (2) to [out=135, in=-135] (3);
\draw [ultra thick]  (3) to [out=45, in=1-45] (1);
\draw [ultra thick]  (1) to [out=135, in=-135] (2);
\draw [ultra thick]  (2) to [out=45, in=-45] (3);
\draw [ultra thick]  (3) to [out=135, in=-135] (1);

%smoothings for 1st trefoil

\draw [ultra thick]  (1.8,.8) to [out=45, in=135] (2.2, .8);
\draw [ultra thick]  (1.8,1.2) to [out=-45, in=-135] (2.2, 1.2);

\draw [ultra thick]  (1.8,2.8) to [out=45, in=135] (2.2, 2.8);
\draw [ultra thick]  (1.8,3.2) to [out=-45, in=-135] (2.2, 3.2);

\draw [ultra thick]  (1.8,4.8) to [out=45, in=-45] (1.8, 5.2);
\draw [ultra thick]  (2.2,4.8) to [out=135, in=-135] (2.2, 5.2);

\draw [densely dotted]  (1.8,4.8) to [out=45, in=135] (2.2, 4.8);
\draw [densely dotted]  (1.8,5.2) to [out=-45, in=-135] (2.2, 5.2);

  \end{tikzpicture}
  \end{lrbox}

\newsavebox\three
\begin{lrbox}{\three}
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (14,6);

%3rd smoothing
\node (7) at (12,1){} ;
\node (8) at (12,3){} ;
\node (9) at (12,5) {};
\draw [ultra thick]  (7) to [out=45, in=-45] (8);
\draw [ultra thick]  (8) to [out=135, in=-135] (9);
\draw [ultra thick]  (9) to [out=45, in=1-45] (7);
\draw [ultra thick]  (7) to [out=135, in=-135] (8);
\draw [ultra thick]  (8) to [out=45, in=-45] (9);
\draw [ultra thick]  (9) to [out=135, in=-135] (7);

%smoothings for 3rd trefoil

\draw [ultra thick]  (11.8,.8) to [out=45, in=135] (12.2, .8);
\draw [ultra thick]  (11.8,1.2) to [out=-45, in=-135] (12.2, 1.2);

\draw [ultra thick]  (11.8,2.8) to [out=45, in=135] (12.2, 2.8);
\draw [ultra thick]  (11.8,3.2) to [out=-45, in=-135] (12.2, 3.2);

\draw [ultra thick]  (11.8,4.8) to [out=45, in=135] (12.2,4.8);
\draw [ultra thick]  (11.8, 5.2) to [out=-45, in=-135] (12.2,5.2);

  \end{tikzpicture}
\end{lrbox}

\newsavebox\threegreen
\begin{lrbox}{\threegreen}
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (14,6);

%3rd smoothing
\node (7) at (12,1){} ;
\node (8) at (12,3){} ;
\node (9) at (12,5) {};
\draw [ultra thick, black!35!green]  (7) to [out=45, in=-45] (8);
\draw [ultra thick, black!35!green]  (8) to [out=135, in=-135] (9);
\draw [ultra thick, black!35!green]  (9) to [out=45, in=1-45] (7);
\draw [ultra thick, black!35!green]  (7) to [out=135, in=-135] (8);
\draw [ultra thick, black!35!green]  (8) to [out=45, in=-45] (9);
\draw [ultra thick, black!35!green]  (9) to [out=135, in=-135] (7);

%smoothings for 3rd trefoil

\draw [ultra thick, black!35!green]  (11.8,.8) to [out=45, in=135] (12.2, .8);
\draw [ultra thick, black!35!green]  (11.8,1.2) to [out=-45, in=-135] (12.2, 1.2);

\draw [ultra thick, black!35!green]  (11.8,2.8) to [out=45, in=135] (12.2, 2.8);
\draw [ultra thick, black!35!green]  (11.8,3.2) to [out=-45, in=-135] (12.2, 3.2);

\draw [ultra thick, black!35!green]  (11.8,4.8) to [out=45, in=135] (12.2,4.8);
\draw [ultra thick, black!35!green]  (11.8, 5.2) to [out=-45, in=-135] (12.2,5.2);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\threered
\begin{lrbox}{\threered}
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (14,6);

%3rd smoothing
\node (7) at (12,1){} ;
\node (8) at (12,3){} ;
\node (9) at (12,5) {};
\draw [ultra thick, red]  (7) to [out=45, in=-45] (8);
\draw [ultra thick, red]  (8) to [out=135, in=-135] (9);
\draw [ultra thick, red]  (9) to [out=45, in=1-45] (7);
\draw [ultra thick, red]  (7) to [out=135, in=-135] (8);
\draw [ultra thick, red]  (8) to [out=45, in=-45] (9);
\draw [ultra thick, red]  (9) to [out=135, in=-135] (7);

%smoothings for 3rd trefoil

\draw [ultra thick, red]  (11.8,.8) to [out=45, in=135] (12.2, .8);
\draw [ultra thick, red]  (11.8,1.2) to [out=-45, in=-135] (12.2, 1.2);

\draw [ultra thick, red]  (11.8,2.8) to [out=45, in=135] (12.2, 2.8);
\draw [ultra thick, red]  (11.8,3.2) to [out=-45, in=-135] (12.2, 3.2);

\draw [ultra thick, red]  (11.8,4.8) to [out=45, in=135] (12.2,4.8);
\draw [ultra thick, red]  (11.8, 5.2) to [out=-45, in=-135] (12.2,5.2);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\threeblue
\begin{lrbox}{\threeblue}
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (14,6);

%3rd smoothing
\node (7) at (12,1){} ;
\node (8) at (12,3){} ;
\node (9) at (12,5) {};
\draw [ultra thick, blue]  (7) to [out=45, in=-45] (8);
\draw [ultra thick, blue]  (8) to [out=135, in=-135] (9);
\draw [ultra thick, blue]  (9) to [out=45, in=1-45] (7);
\draw [ultra thick, blue]  (7) to [out=135, in=-135] (8);
\draw [ultra thick, blue]  (8) to [out=45, in=-45] (9);
\draw [ultra thick, blue]  (9) to [out=135, in=-135] (7);

%smoothings for 3rd trefoil

\draw [ultra thick, blue]  (11.8,.8) to [out=45, in=135] (12.2, .8);
\draw [ultra thick, blue]  (11.8,1.2) to [out=-45, in=-135] (12.2, 1.2);

\draw [ultra thick, blue]  (11.8,2.8) to [out=45, in=135] (12.2, 2.8);
\draw [ultra thick, blue]  (11.8,3.2) to [out=-45, in=-135] (12.2, 3.2);

\draw [ultra thick, blue]  (11.8,4.8) to [out=45, in=135] (12.2,4.8);
\draw [ultra thick, blue]  (11.8, 5.2) to [out=-45, in=-135] (12.2,5.2);
  \end{tikzpicture}
\end{lrbox}

\newsavebox\threetotwo
\begin{lrbox}{\threetotwo}
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (14,6);

%3rd smoothing
\node (7) at (12,1){} ;
\node (8) at (12,3){} ;
\node (9) at (12,5) {};
\draw [ultra thick]  (7) to [out=45, in=-45] (8);
\draw [ultra thick]  (8) to [out=135, in=-135] (9);
\draw [ultra thick]  (9) to [out=45, in=1-45] (7);
\draw [ultra thick]  (7) to [out=135, in=-135] (8);
\draw [ultra thick]  (8) to [out=45, in=-45] (9);
\draw [ultra thick]  (9) to [out=135, in=-135] (7);

%smoothings for 3rd trefoil

\draw [ultra thick]  (11.8,.8) to [out=45, in=135] (12.2, .8);
\draw [ultra thick]  (11.8,1.2) to [out=-45, in=-135] (12.2, 1.2);

\draw [ultra thick]  (11.8,2.8) to [out=45, in=135] (12.2, 2.8);
\draw [ultra thick]  (11.8,3.2) to [out=-45, in=-135] (12.2, 3.2);

\draw [ultra thick]  (11.8,4.8) to [out=45, in=135] (12.2,4.8);
\draw [ultra thick]  (11.8, 5.2) to [out=-45, in=-135] (12.2,5.2);

\draw [densely dotted]  (11.8,4.8) to [out=45, in=-45] (11.8, 5.2);
\draw [densely dotted]  (12.2,4.8) to [out=135, in=-135] (12.2, 5.2);

  \end{tikzpicture}
\end{lrbox}

\newsavebox\threetoone
\begin{lrbox}{\threetoone}
  \begin{tikzpicture}
    %\draw[help lines] (0,0) grid (14,6);

%3rd smoothing
\node (7) at (12,1){} ;
\node (8) at (12,3){} ;
\node (9) at (12,5) {};
\draw [ultra thick]  (7) to [out=45, in=-45] (8);
\draw [ultra thick]  (8) to [out=135, in=-135] (9);
\draw [ultra thick]  (9) to [out=45, in=1-45] (7);
\draw [ultra thick]  (7) to [out=135, in=-135] (8);
\draw [ultra thick]  (8) to [out=45, in=-45] (9);
\draw [ultra thick]  (9) to [out=135, in=-135] (7);

%smoothings for 3rd trefoil

\draw [ultra thick]  (11.8,.8) to [out=45, in=135] (12.2, .8);
\draw [ultra thick]  (11.8,1.2) to [out=-45, in=-135] (12.2, 1.2);

\draw [ultra thick]  (11.8,2.8) to [out=45, in=135] (12.2, 2.8);
\draw [ultra thick]  (11.8,3.2) to [out=-45, in=-135] (12.2, 3.2);

\draw [ultra thick]  (11.8,4.8) to [out=45, in=135] (12.2,4.8);
\draw [ultra thick]  (11.8, 5.2) to [out=-45, in=-135] (12.2,5.2);

\draw [densely dotted]  (11.8,4.8) to [out=45, in=-45] (11.8, 5.2);
\draw [densely dotted]  (12.2,4.8) to [out=135, in=-135] (12.2, 5.2);

\draw [densely dotted]  (11.8,2.8) to [out=45, in=-45] (11.8, 3.2);
\draw [densely dotted]  (12.2,2.8) to [out=135, in=-135] (12.2, 3.2);

  \end{tikzpicture}
\end{lrbox}

\newsavebox\trefoil
\begin{lrbox}{\trefoil}
\begin{tikzpicture}
\node (1) at (3,1){} ;
\node (2) at (3,3){} ;
\node (3) at (3,5) {};
\node at (3,.6) {$c_1$};
\node at (3,2.6) {$c_2$};
\node at (3,4.6) {$c_3$};
\draw [ultra thick]  (1) to [out=45, in=-45] (2);
\draw [ultra thick]  (2) to [out=135, in=-135] (3);
\draw [ultra thick]  (3) to [out=45, in=1-45] (1);
\draw [ultra thick]  (1) to [out=135, in=-135] (2);
\draw [ultra thick]  (2) to [out=45, in=-45] (3);
\draw [ultra thick]  (3) to [out=135, in=-135] (1);
\draw [ultra thick] (2.8,.8) -- (3.2,1.2);
\draw [ultra thick] (2.8,2.8) -- (3.2,3.2);
\draw [ultra thick] (2.8,4.8) -- (3.2,5.2);
\end{tikzpicture}
\end{lrbox}

\newsavebox\trefoild
\begin{lrbox}{\trefoild}
\begin{tikzpicture}
\node (1) at (3,1){} ;
\node (2) at (3,3){} ;
\node (3) at (3,5) {};
\node at (3,.6) {$c_1$};
\node at (3,2.6) {$c_2$};
\node at (3,4.6) {$c_3$};
\node at (3,1.4) {$2$};
\node at (3,3.4) {$1$};
\node at (3,5.4) {$3$};
\draw [ultra thick]  (1) to [out=45, in=-45] (2);
\draw [ultra thick]  (2) to [out=135, in=-135] (3);
\draw [ultra thick]  (3) to [out=45, in=1-45] (1);
\draw [ultra thick]  (1) to [out=135, in=-135] (2);
\draw [ultra thick]  (2) to [out=45, in=-45] (3);
\draw [ultra thick]  (3) to [out=135, in=-135] (1);
\draw [ultra thick] (2.8,.8) -- (3.2,1.2);
\draw [ultra thick] (2.8,2.8) -- (3.2,3.2);
\draw [ultra thick] (2.8,4.8) -- (3.2,5.2);
\end{tikzpicture}
\end{lrbox}

\newsavebox\onesm
\begin{lrbox}{\onesm}
\begin{tikzpicture}
\draw [ultra thick] (4.5,-.5) to [out=45, in=135] (5.5,-.5);
\draw [ultra thick] (4.5,.5) to [out=-45, in=-135] (5.5,.5);
\end{tikzpicture}
\end{lrbox}

\newsavebox\zerosm
\begin{lrbox}{\zerosm}
\begin{tikzpicture}
\draw [ultra thick] (4.5,3.5) to [out=45, in=-45] (4.5,4.5);
\draw [ultra thick] (5.5,3.5) to [out=135, in=-135] (5.5,4.5);
\end{tikzpicture}
\end{lrbox}

\newsavebox\smoothing
\begin{lrbox}{\smoothing}
\begin{tikzpicture}
%\draw [help lines] (-1,-1) grid (6,5);
\node (1) at (1,2){};
\node (2) at (5,0){};
\node (3) at (5,4){};
\draw [ultra thick](.5,1.5) -- (1.5,2.5);
\draw [ultra thick] (1.5,1.5) -- (1) -- (.5,2.5);
%0 smoothing
\draw [ultra thick] (4.5,-.5) to [out=45, in=135] (5.5,-.5);
\draw [ultra thick] (4.5,.5) to [out=-45, in=-135] (5.5,.5);
%1 smoothing
\draw [ultra thick] (4.5,3.5) to [out=45, in=-45] (4.5,4.5);
\draw [ultra thick] (5.5,3.5) to [out=135, in=-135] (5.5,4.5);

%arrows
\draw [-{Latex[length=3mm]}] (2,3)--(4,4);
\draw[-{Latex[length=3mm]}] (2,1)--(4,0);

%circles
\draw[dotted] (1) circle (.7);
\draw[dotted] (2) circle (.7);
\draw[dotted] (3) circle (.7);
\end{tikzpicture}
\end{lrbox}

\newsavebox\trefoilc
\begin{lrbox}{\trefoilc}
\begin{tikzpicture}
\node (1) at (3,1){} ;
\node (2) at (3,3){} ;
\node (3) at (3,5) {};
\draw [ultra thick]  (1) to [out=45, in=-45] (2);
\draw [ultra thick]  (2) to [out=135, in=-135] (3);
\draw [ultra thick]  (3) to [out=45, in=1-45] (1);
\draw [ultra thick]  (1) to [out=135, in=-135] (2);
\draw [ultra thick]  (2) to [out=45, in=-45] (3);
\draw [ultra thick]  (3) to [out=135, in=-135] (1);
\draw [ultra thick] (2.8,.8) -- (3.2,1.2);
\draw [ultra thick] (2.8,2.8) -- (3.2,3.2);
\draw [ultra thick] (2.8,4.8) -- (3.2,5.2);
\end{tikzpicture}
\end{lrbox}

\newsavebox\trefoilsm
\begin{lrbox}{\trefoilsm}
\begin{tikzpicture}
\node (1) at (3,1){} ;
\node (2) at (3,3){} ;
\node (3) at (3,5) {};
\draw [ultra thick]  (1) to [out=45, in=-45] (2);
\draw [ultra thick]  (2) to [out=135, in=-135] (3);
\draw [ultra thick]  (3) to [out=45, in=1-45] (1);
\draw [ultra thick]  (1) to [out=135, in=-135] (2);
\draw [ultra thick]  (2) to [out=45, in=-45] (3);
\draw [ultra thick]  (3) to [out=135, in=-135] (1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\zzz
\begin{lrbox}{\zzz}
\begin{tikzpicture}
 \node at (5.5,5) {\scalebox{.5}{\usebox{\trefoilsm}}};
\node at (5.5,4) {\scalebox{.2}{\usebox{\zerosm}}};
\node at (5.5,5) {\scalebox{.2}{\usebox{\zerosm}}};
\node at (5.5,6) {\scalebox{.2}{\usebox{\zerosm}}};
\end{tikzpicture}
\end{lrbox}

\newsavebox\ozz
\begin{lrbox}{\ozz}
\begin{tikzpicture}
 \node at (5.5,5) {\scalebox{.5}{\usebox{\trefoilsm}}};
\node at (5.5,4) {\scalebox{.2}{\usebox{\onesm}}};
\node at (5.5,5) {\scalebox{.2}{\usebox{\zerosm}}};
\node at (5.5,6) {\scalebox{.2}{\usebox{\zerosm}}};
\end{tikzpicture}
\end{lrbox}

\newsavebox\zoz
\begin{lrbox}{\zoz}
\begin{tikzpicture}
 \node at (5.5,5) {\scalebox{.5}{\usebox{\trefoilsm}}};
\node at (5.5,4) {\scalebox{.2}{\usebox{\zerosm}}};
\node at (5.5,5) {\scalebox{.2}{\usebox{\onesm}}};
\node at (5.5,6) {\scalebox{.2}{\usebox{\zerosm}}};
\end{tikzpicture}
\end{lrbox}

\newsavebox\zzo
\begin{lrbox}{\zzo}
\begin{tikzpicture}
 \node at (5.5,5) {\scalebox{.5}{\usebox{\trefoilsm}}};
\node at (5.5,4) {\scalebox{.2}{\usebox{\zerosm}}};
\node at (5.5,5) {\scalebox{.2}{\usebox{\zerosm}}};
\node at (5.5,6) {\scalebox{.2}{\usebox{\onesm}}};
\end{tikzpicture}
\end{lrbox}

\newsavebox\ooz
\begin{lrbox}{\ooz}
\begin{tikzpicture}
 \node at (5.5,5) {\scalebox{.5}{\usebox{\trefoilsm}}};
\node at (5.5,4) {\scalebox{.2}{\usebox{\onesm}}};
\node at (5.5,5) {\scalebox{.2}{\usebox{\onesm}}};
\node at (5.5,6) {\scalebox{.2}{\usebox{\zerosm}}};
\end{tikzpicture}
\end{lrbox}

\newsavebox\ozo
\begin{lrbox}{\ozo}
\begin{tikzpicture}
 \node at (5.5,5) {\scalebox{.5}{\usebox{\trefoilsm}}};
\node at (5.5,4) {\scalebox{.2}{\usebox{\onesm}}};
\node at (5.5,5) {\scalebox{.2}{\usebox{\zerosm}}};
\node at (5.5,6) {\scalebox{.2}{\usebox{\onesm}}};
\end{tikzpicture}
\end{lrbox}

\newsavebox\zoo
\begin{lrbox}{\zoo}
\begin{tikzpicture}
 \node at (5.5,5) {\scalebox{.5}{\usebox{\trefoilsm}}};
\node at (5.5,4) {\scalebox{.2}{\usebox{\zerosm}}};
\node at (5.5,5) {\scalebox{.2}{\usebox{\onesm}}};
\node at (5.5,6) {\scalebox{.2}{\usebox{\onesm}}};
\end{tikzpicture}
\end{lrbox}

\newsavebox\ooo
\begin{lrbox}{\ooo}
\begin{tikzpicture}
 \node at (5.5,5) {\scalebox{.5}{\usebox{\trefoilsm}}};
\node at (5.5,4) {\scalebox{.2}{\usebox{\onesm}}};
\node at (5.5,5) {\scalebox{.2}{\usebox{\onesm}}};
\node at (5.5,6) {\scalebox{.2}{\usebox{\onesm}}};
\end{tikzpicture}
\end{lrbox}

\newsavebox\bathforbunny
\begin{lrbox}{\bathforbunny}
\begin{tikzpicture}
%\draw[help lines] (0,0) grid (5,5);
\draw (1,0)--(4,0)--(5,3)--(0,3)--(1,0);
\draw (-1,4)--(1,4)--(1,3.5)--(1.3,3.5)--(1.3,4.5)--(-1,4.5);
\draw[fill=blue](1,3) rectangle (1.3,3.5);

\node at (5.8,3){4};

\draw[fill=pink] (8,5) ellipse (.8cm and 4cm);
\draw[fill=pink] (10,5) ellipse (.8cm and 4cm);
\draw[fill=white] (8,5) ellipse (.4cm and 3cm);
\draw[fill=white] (10,5) ellipse (.4cm and 3cm);
\draw[fill=pink] (10,4) circle (.5cm);
\draw[fill=gray] (9,3) circle (2.5cm);
\draw[fill=white] (8,4) circle (.5cm);
\draw[fill=white] (10,4) circle (.5cm);
\draw[fill=black] (8,3.8) circle (.2cm);
\draw[fill=black] (10,3.8) circle (.2cm);
\draw[fill=pink] (9,3) circle (1cm);
\draw (8.7,3.4) to [out=180, in=45] (7,3.4);
\draw (8.7,3) to [out=180, in=45] (7,3);
\draw (8.7,2.6) to [out=180, in=45] (7,2.6);
\draw (9.3,3.4) to [out=0, in=135] (11,3.4);
\draw (9.3,3) to [out=0, in=135] (11,3);
\draw (9.3,2.6) to [out=0, in=135] (11,2.6);
\draw (8,2.2) to [out=-90, in=-90] (10,2.2);
\draw [fill=white] (8.7,1.6) rectangle (8.98,1.2);
\draw [fill=white] (9.02,1.6) rectangle (9.3,1.2);
\end{tikzpicture}
\end{lrbox}

\newsavebox\bruhatdiamond
\begin{lrbox}{\bruhatdiamond}

\begin{tikzpicture}[scale=.6]
%\draw [help lines] (0,0) grid (12,4);
\node (1) at (0,2) {$\pi$};
\node (2) at (3,4) {$\sigma$};
\node (3) at (3,0) {$\eta$};
\node (4) at (6,2) {$\gamma$};
\draw[->] (1)--(2);
\draw[->] (2)--(4);
\draw[->] (1)--(3);
\draw[->] (3)--(4);
\end{tikzpicture}
\end{lrbox}

\newsavebox\diagramdiamond
\begin{lrbox}{\diagramdiamond}
\begin{tikzpicture}[scale=.6]
\node (5) at (9,2) {$D^\pi$};
\node (6) at (12,4) {$D^\sigma$};
\node (7) at (12,0) {$D^\eta$};
\node (8) at (15,2) {$D^\gamma$};
\draw [->](5)--(6);
\draw [->] (6)--(8);
\draw [->](5)--(7);
\draw [->] (7)--(8);
\node at (10,3.5) {$C^{\pi,\sigma}$};
\node at (14.1,3.5) {$C^{\sigma,\gamma}$};
\node at (10,.5) {$C^{\pi,\eta}$};
\node at (14.1,.5) {$C^{\eta,\gamma}$};
\end{tikzpicture}
\end{lrbox}

\newsavebox\diamondone
\begin{lrbox}{\diamondone}
\begin{tikzpicture}[scale=.6]
%\draw [help lines] (0,0) grid (10,4);
\node (1) at (9,2) {$\pi$};
\node (2) at (12,4) {$\sigma$};
\node (3) at (12,0) {$\eta$};
\node (4) at (15,2) {$\gamma$};
\draw[->] (1)--(2);
\draw[->] (2)--(4);
\draw[->] (1)--(3);
\draw[->] (3)--(4);
\node at (10,3.5){$(i,j)$};
\node at (14.1,3.5){$(i,k)$};
\node at (10,.5) {$(i,k)$};
\node at (14.1,.5) {$(j,k)$};
\end{tikzpicture}

\end{lrbox}

\newsavebox\diamondtwo
\begin{lrbox}{\diamondtwo}
\begin{tikzpicture}[scale=.6]
\node (5) at (9,2) {$\pi$};
\node (6) at (12,4) {$\sigma$};
\node (7) at (12,0) {$\eta$};
\node (8) at (15,2) {$\gamma$};
\draw[->] (5)--(6);
\draw[->] (6)--(8);
\draw[->] (5)--(7);
\draw[->] (7)--(8);
\node at (10,3.5){$(i,j)$};
\node at (14.1,3.5){$(i,k)$};
\node at (10,.5) {$(j,k)$};
\node at (14.1,.5) {$(i,j)$};
\end{tikzpicture}
\end{lrbox}

\newsavebox\diamondthree
\begin{lrbox}{\diamondthree}
\begin{tikzpicture}[scale=.6]
\node (5) at (9,2) {$\pi$};
\node (6) at (12,4) {$\sigma$};
\node (7) at (12,0) {$\eta$};
\node (8) at (15,2) {$\gamma$};
\draw[->] (5)--(6);
\draw[->] (6)--(8);
\draw[->] (5)--(7);
\draw[->] (7)--(8);
\node at (10,3.5){$(i,j)$};
\node at (14.1,3.5){$(k,l)$};
\node at (10,.5) {$(k,l)$};
\node at (14.1,.5) {$(i,j)$};
\end{tikzpicture}
\end{lrbox}

\newsavebox\torusknot
\begin{lrbox}{\torusknot}
\begin{tikzpicture}[thick,scale=0.5, every node/.style={transform shape}]
\useasboundingbox (0,1) rectangle (6,5);
%\draw[help lines] (0,0) grid (6,6);
\node (1) at (3,1){} ;
\node (2) at (3,2){} ;
\node (3) at (3,3){} ;
\node (4) at (3,5) {};
\node [scale=2] at (.6,3){$T_{2,n}=$};
%\node at (1,3) {$D_n=$};
\draw [thick]  (1) to [out=45, in=-45] (2);
\draw [thick]  (2) to [out=135, in=-135] (3);
\draw [thick]  (3) to [out=45, in=-90] (3.3,3.5);
\draw [thick]  (1) to [out=135, in=-135] (2);
\draw [thick]  (2) to [out=45, in=-45] (3);
\draw [thick]  (3) to [out=135, in=-90] (2.7,3.5);
\draw [thick]  (3.3,4.6) to [out=90, in=-45] (4);
\draw [thick]  (2.7,4.6) to [out=90, in=-135] (4);
\draw [thick]  (4) to [out=45, in=1-45] (1);
\draw [thick]  (4) to [out=135, in=-135] (1);
\draw [fill=black] (3,3.8) circle [radius=0.03cm];
\draw [fill=black] (3,4) circle [radius=0.03cm];
\draw [fill=black] (3,4.2) circle [radius=0.03cm];
\draw [thick] (2.8,.8) -- (3.2,1.2);
\draw [thick] (2.8,1.8) -- (3.2,2.2);
\draw [thick] (2.8,2.8) -- (3.2,3.2);
\draw [thick] (2.8,4.8) -- (3.2,5.2);
\end{tikzpicture}
\end{lrbox}

\newsavebox\VandSmoothCplx
\begin{lrbox}{\VandSmoothCplx}
\begin{tikzpicture}[yscale=.45, xscale=.65]
%\draw [help lines] (0,0) grid (12,10);

%brackets D
\node[xscale=.45*.8, yscale=.3*.6] at (-1.1,10) {\usebox\trefoil};
\node [yscale=3.5*.6] at (-1.9,10) {$[\![$};
\node [yscale=3.5*.6] at (-.3,10) {$]\!]$};
\node [scale=1] at (-.1,10){:};

%123 position
\node[xscale=.25, yscale=.2] at (-.9,5) {\usebox\onered};
\node[xscale=.25, yscale=.2] at (0,5) {\usebox\twogreen};
\node[xscale=.25, yscale=.2] at (.9,5) {\usebox\threeblue};

%213 position
\node[xscale=.25, yscale=.2] at (-.9+3.5,5+5) {\usebox\twored};
\node[xscale=.25, yscale=.2] at (0+3.5,5+5) {\usebox\onegreen};
\node[xscale=.25, yscale=.2] at (.9+3.5,5+5) {\usebox\threeblue};

% 132 position

\node[xscale=.25, yscale=.2] at (-.9+3.5,5-5) {\usebox\onered};
\node[xscale=.25, yscale=.2] at (0+3.5,5-5) {\usebox\threegreen};
\node[xscale=.25, yscale=.2] at (.9+3.5,5-5) {\usebox\twoblue};

%231 position

\node[xscale=.25, yscale=.2] at (-.9+8.5,5+5) {\usebox\twored};
\node[xscale=.25, yscale=.2] at (0+8.5,5+5) {\usebox\threegreen};
\node[xscale=.25, yscale=.2] at (.9+8.5,5+5) {\usebox\oneblue};

% 312 position

\node[xscale=.25, yscale=.2] at (-.9+8.5,5-5) {\usebox\threered};
\node[xscale=.25, yscale=.2] at (0+8.5,5-5) {\usebox\onegreen};
\node[xscale=.25, yscale=.2] at (.9+8.5,5-5) {\usebox\twoblue};

%321 position
\node[xscale=.25, yscale=.2] at (-.9+12,5) {\usebox\threered};
\node[xscale=.25, yscale=.2] at (0+12,5) {\usebox\twogreen};
\node[xscale=.25, yscale=.2] at (.9+12,5) {\usebox\oneblue};

% 123-213 edge
\draw  [->] (.5,6.2) -- (3,9);
\node[xscale=.175, yscale=.15] at (.35,8.5) {\usebox\onered};
\node[xscale=.175, yscale=.15] at (1,8.5) {\usebox\twogreen};
\node[xscale=.175, yscale=.15] at (1.65,8.5) {\usebox\threeblue};
\draw (.35,8.5) circle [radius=0.12];
\draw (1,8.5) circle [radius=0.12];

% 123-132 edge
\draw [->] (.5,3.8) -- (3,1);
\node[xscale=.175, yscale=.15] at (.35,1.5) {\usebox\onered};
\node[xscale=.175, yscale=.15] at (1,1.5) {\usebox\twogreen};
\node[xscale=.175, yscale=.15] at (1.65,1.5) {\usebox\threeblue};
\draw (1,2.2) circle [radius=0.12];
\draw  (1.65,2.2) circle [radius=0.12];

% 213-231 edge
\draw [->] (4.9,10) -- (7.1,10);
\node[xscale=.175, yscale=.15] at (5.35,11) {\usebox\twored};
\node[xscale=.175, yscale=.15] at (6,11) {\usebox\onegreen};
\node[xscale=.175, yscale=.15] at (6.65,11) {\usebox\threeblue};
\draw (6,11) circle [radius=0.12];
\draw (6,11.7) circle [radius=0.12];
\draw (6.65,11) circle [radius=0.12];
\draw (6.65,11.7) circle [radius=0.12];

% 231-321 edge
\draw [->] (9,9) -- (11.5,6.2);
\node[xscale=.175, yscale=.15] at (10.35,8.5) {\usebox\twored};
\node[xscale=.175, yscale=.15] at (11,8.5) {\usebox\threegreen};
\node[xscale=.175, yscale=.15] at (11.65,8.5) {\usebox\oneblue};
\draw (10.35,9.2) circle [radius=0.12];
\draw (11,9.2) circle [radius=0.12];

% 312-321 edge
\draw [->] (9,1) -- (11.5,3.8);
\node[xscale=.175, yscale=.15] at (10.35,1.5) {\usebox\threered};
\node[xscale=.175, yscale=.15] at (11,1.5) {\usebox\onegreen};
\node[xscale=.175, yscale=.15] at (11.65,1.5) {\usebox\twoblue};
\draw (11,1.5) circle [radius=0.12];
\draw (11.65,1.5) circle [radius=0.12];

% 132-312 edge
\draw [->] (4.9,10-10) -- (7.1,10-10);
\node[xscale=.175, yscale=.15] at (5.35,-1) {\usebox\onered};
\node[xscale=.175, yscale=.15] at (6,-1) {\usebox\threegreen};
\node[xscale=.175, yscale=.15] at (6.65,-1) {\usebox\twoblue};
\draw (5.35,-1) circle [radius=0.12];
\draw (5.35,-.3) circle [radius=0.12];
\draw (6,-1) circle [radius=0.12];
\draw (6,-.3) circle [radius=0.12];

% 132-231 edge
\draw [->] (4,1) -- (8,9);
\node[xscale=.175, yscale=.15] at (7.65,7) {\usebox\onered};
\node[xscale=.175, yscale=.15] at (8.3,7) {\usebox\threegreen};
\node[xscale=.175, yscale=.15] at (8.95,7) {\usebox\twoblue};
\draw (7.65,7) circle [radius=0.12];
\draw (8.95,7) circle [radius=0.12];

% 213-312 edge
\draw [->] (4,9) -- (8,1);
\node[xscale=.175, yscale=.15] at (7.65,3) {\usebox\twored};
\node[xscale=.175, yscale=.15] at (8.3,3) {\usebox\onegreen};
\node[xscale=.175, yscale=.15] at (8.95,3) {\usebox\threeblue};
\draw (7.65,3.7) circle [radius=0.12];
\draw  (8.95,3.7) circle [radius=0.12];

\end{tikzpicture}
\end{lrbox}

\newsavebox\VandCplx
\begin{lrbox}{\VandCplx}
\begin{tikzpicture}[yscale=.45, xscale=.65]
%\draw [help lines] (0,-2.5) rectangle (12,11.5);
\useasboundingbox (0,-2.5) grid (12,11.5);
\node at (-2,10) {$\tvcplx:$};
%123 position
\node [scale=.75] at (0,5) {$A_{x_1}
\hspace{-1mm}\otimes\hspace{-1mm}
A_{x_2}^{\otimes 2}
\hspace{-1mm}\otimes\hspace{-1mm}
A_{x_3}^{\otimes 3}$};
%213 position
\node [scale=.75] at (0+3.5,5+5) {$A_{x_1}^{\otimes 2}
\hspace{-1mm}\otimes\hspace{-1mm} 
A_{x_2}
\hspace{-1mm}\otimes\hspace{-1mm} A_{x_3}^{\otimes 3}$};
% 132 position
\node [scale=.75] at (0+3.5,5-5) {$A_{x_1}
\hspace{-1mm}\otimes\hspace{-1mm}
A_{x_2}^{\otimes 3}
\hspace{-1mm}\otimes\hspace{-1mm}
A_{x_3}^{\otimes 2}$};
%231 position
\node [scale=.75] at (0+8.5,5+5) {$A_{x_1}^{\otimes 2}
\hspace{-1mm}\otimes\hspace{-1mm}
A_{x_3}^{\otimes 3}
\hspace{-1mm}\otimes\hspace{-1mm}
A_{x_3}$};
% 312 position
\node [scale=.75] at (0+8.5,5-5) {$A_{x_1}^{\otimes 3}
\hspace{-1mm}\otimes\hspace{-1mm}
A_{x_2}
\hspace{-1mm}\otimes\hspace{-1mm} 
A_{x_3}^{\otimes 2}$};
%321 position
\node [scale=.75] at (0+12,5) {$A_{x_1}^{\otimes 3}
\hspace{-1mm}\otimes\hspace{-1mm} 
A_{x_2}^{\otimes 2}
\hspace{-1mm}\otimes\hspace{-1mm} 
A_{x_3}$};
% 123-213 edge
\draw  [->] (.5,6.2) -- (3,9);
\node[scale=.75] at (1,8.5) {$
\Delta 
\hspace{-1mm}\otimes\hspace{-1mm} 
m 
\hspace{-1mm}\otimes\hspace{-1mm} 
1
$};
% 123-132 edge
\draw [->] (.5,3.8) -- (3,1);
\node[scale=.75] at (1,1.5) {$
1
\hspace{-.8mm}\otimes\hspace{-.8mm}
\Delta^2 m 
\hspace{-.8mm}\otimes\hspace{-.8mm}
\Delta m^2
$};
% 213-231 edge
\draw [->] (4.9,10) -- (7.1,10);
\node[scale=.75] at (6,10.7) {$
1
\hspace{-.8mm}\otimes\hspace{-.8mm}
\Delta^2  
\hspace{-.8mm}\otimes\hspace{-.8mm}
m^2
$};
% 231-321 edge
\draw [->] (9,9) -- (11.5,6.2);
\node[scale=.75] at (11.3,8.6) {$
\Delta^2m
\hspace{-.8mm}\otimes\hspace{-.8mm}
\Delta m^2 \hspace{-.8mm}\otimes\hspace{-.8mm}
1
$};
% 312-321 edge
\draw [->] (9,1) -- (11.5,3.8);
\node[scale=.75] at (11,1.5) {$
1
\hspace{-.8mm}\otimes\hspace{-.8mm}
\Delta \hspace{-.8mm}\otimes\hspace{-.8mm}
m
$};
% 132-312 edge
\draw [->] (4.9,10-10) -- (7.1,10-10);
\node[scale=.75] at (6,-.7) {$
\Delta^2
\hspace{-.8mm}\otimes\hspace{-.8mm}
m^2 \hspace{-.8mm}\otimes\hspace{-.8mm}
1
$};
% 132-231 edge
\draw [->] (4,1) -- (8,9);
\node[scale=.75] at (8.3,7) {$
\Delta
\hspace{-.8mm}\otimes\hspace{-.8mm}
1\hspace{-.8mm}\otimes\hspace{-.8mm}
m
$};
% 213-312 edge
\draw [->] (4,9) -- (8,1);
\node[scale=.75] at (8.4,3.2) {$
\Delta^2 m
\hspace{-.8mm}\otimes\hspace{-.8mm}
1 \hspace{-.8mm}\otimes\hspace{-.8mm}
m^2\Delta 
$};
%blue lines
\node at (0,11.3){${\color{blue}\oplus}$};
\node at (3.5,11.3){${\color{blue}\oplus}$};
\node at (8.5,11.3){${\color{blue}\oplus}$};
\node at (12,11.3){${\color{blue}\oplus}$};
\draw [->,blue, dotted] (0,11)--(0,-1);
\draw [->,blue, dotted] (3.5,11)--(3.5,-1);
\draw [->,blue, dotted] (8.5,11)--(8.5,-1);
\draw [->,blue, dotted] (12,11)--(12,-1);
\node (q) at (-2.5,-2){0};
\node (w) at (0,-2){$\mathcal{C}^0(D,\vec{x})$};
\node (e) at (3.5,-2){$\mathcal{C}^1(D,\vec{x})$};
\node (r) at (8.5,-2){$\mathcal{C}^2(D,\vec{x})$};
\node (t) at (12,-2){$\mathcal{C}^3(D,\vec{x})$};
\node (y) at (14.5,-2){0};
\draw[->](q)--(w);
\draw[->](w)--(e);
\draw[->](e)--(r);
\draw[->](r)--(t);
\draw[->](t)--(y);
\end{tikzpicture}
\end{lrbox}

\newsavebox\LESOneTwoThree
\begin{lrbox}{\LESOneTwoThree}
\begin{tikzpicture}[scale=.3,baseline=-1pt]
\draw[dotted,thick] (0,0) circle (1cm);
\node at (.707,-.707){\textbullet};
\node at (-.707,-.707){\textbullet};
\node at (0,1){\textbullet};
\draw[thick] (.707,-.707)--(-.707,-.707)--(0,1)--(.707,-.707);
\end{tikzpicture}
\end{lrbox}

\newsavebox\LESOneTwo
\begin{lrbox}{\LESOneTwo}
\begin{tikzpicture}[scale=.3,baseline=-1pt]
\draw[dotted,thick] (0,0) circle (1cm);
\node at (.707,-.707){\textbullet};
\node at (-.707,-.707){\textbullet};
\node at (0,1){\textbullet};
\draw[thick]  (.707,-.707)--(-.707,-.707)--(0,1);
\end{tikzpicture}
\end{lrbox}

\newsavebox\LESOneThree
\begin{lrbox}{\LESOneThree}
\begin{tikzpicture}[scale=.3,baseline=-1pt]
\draw[dotted,thick] (0,0) circle (1cm);
\node at (.707,-.707){\textbullet};
\node at (-.707,-.707){\textbullet};
\node at (0,1){\textbullet};
\draw[thick] (.707,-.707)--(-.707,-.707);
\draw[thick]  (0,1)--(.707,-.707);
\end{tikzpicture}
\end{lrbox}

\newsavebox\LESOne
\begin{lrbox}{\LESOne}
\begin{tikzpicture}[scale=.3,baseline=-1pt]
\draw[dotted,thick] (0,0) circle (1cm);
\node at (.707,-.707){\textbullet};
\node at (-.707,-.707){\textbullet};
\node at (0,1){\textbullet};
\draw[thick] (.707,-.707)--(-.707,-.707);
\end{tikzpicture}
\end{lrbox}

\newsavebox\booleanlat
\begin{lrbox}{\booleanlat}
 \begin{tikzpicture}[scale=1.3]
\useasboundingbox (0,0) rectangle (3,2);
\node[scale=.6] (e) at (0,1){$\varnothing$};
\node[scale=.6] (1) at (1,0){$\{1\}$};
\node[scale=.6] (2) at (1,1){$\{2\}$};
\node[scale=.6] (3) at (1,2){$\{3\}$};
\node[scale=.6] (12) at (2,0){$\{1,2\}$};
\node[scale=.6] (13) at (2,1){$\{1,3\}$};
\node[scale=.6] (23) at (2,2){$\{2,3\}$};
\node[scale=.6] (123) at (3,1){$\{1,2,3\}$};
%%% arrows
\draw[-{Latex[length=2mm,width=1.2mm]}] (e)--(1);
\draw[-{Latex[length=2mm,width=1.2mm]}] (e)--(2);
\draw[-{Latex[length=2mm,width=1.2mm]}] (e)--(3);
\draw[-{Latex[length=2mm,width=1.2mm]}] (1)--(12);
\draw[-{Latex[length=2mm,width=1.2mm]}] (1)--(13);
\draw[-{Latex[length=2mm,width=1.2mm]}] (2)--(12);
\draw[-{Latex[length=2mm,width=1.2mm]}] (2)--(23);
\draw[-{Latex[length=2mm,width=1.2mm]}] (3)--(13);
\draw[-{Latex[length=2mm,width=1.2mm]}] (3)--(23);
\draw[-{Latex[length=2mm,width=1.2mm]}] (12)--(123);
\draw[-{Latex[length=2mm,width=1.2mm]}] (13)--(123);
\draw[-{Latex[length=2mm,width=1.2mm]}] (23)--(123);
\end{tikzpicture}
\end{lrbox}

\newsavebox\hexagonp
\begin{lrbox}{\hexagonp}
\begin{tikzpicture}[baseline=5pt]
        \shadedraw[fill=gray, scale=.3](0,0)--(1,.5)--(1,1.5)--(0,2)--(-1,1.5)--(-1,.5)--(0,0);    
\end{tikzpicture}
\end{lrbox}

\newsavebox\bruhatordersimple
\begin{lrbox}{\bruhatordersimple}
\begin{tikzpicture}[xscale=1.25, yscale=.75]
%poset
\node[scale=.7] at (0,1.5) (123) {123};
\node[scale=.7] at (1,3) (213) {213};
\node[scale=.7] at (1,0) (132) {132};
\node[scale=.7] at (2,3) (231) {231};
\node[scale=.7] at (2,0) (312) {312};
\node[scale=.7] at (3,1.5) (321) {321};
\draw[-{Latex[length=2mm,width=1.3mm]}] (123) -- (213);
\draw[-{Latex[length=2mm,width=1.3mm]}](213)-- (231);
\draw[-{Latex[length=2mm,width=1.3mm]}](231)-- (321);
\draw[-{Latex[length=2mm,width=1.3mm]}] (123) -- (132);
\draw[-{Latex[length=2mm,width=1.3mm]}](132)-- (312);
\draw[-{Latex[length=2mm,width=1.3mm]}](312)-- (321);
\draw[-{Latex[length=2mm,width=1.3mm]}] (213) --  (312);
\draw[-{Latex[length=2mm,width=1.3mm]}](132) --  (231);
\end{tikzpicture}
\end{lrbox}

\newsavebox\polytopefaces
\begin{lrbox}{\polytopefaces}
\begin{tikzpicture}[scale=.5]
\node (q) at (0,0){\textbullet};
\node (a) at (2,-2.5){\textbullet};
\node (b) at (2,-1.5){\textbullet};
\node (c) at (2,-.5){\textbullet};
\node (d) at (2,.5){\textbullet};
\node (e) at (2,1.5){\textbullet};
\node (f) at (2,2.5){\textbullet};
\node (ab) at (4,-2.5){\textbullet};
\node (bc) at (4,-1.5){\textbullet};
\node (cd) at (4,-.5){\textbullet};
\node (de) at (4,.5){\textbullet};
\node (ef) at (4,1.5){\textbullet};
\node (fa) at (4,2.5){\textbullet};
\node (abcdef) at (6,0){\textbullet};
\draw[-{Latex[length=2mm,width=1.2mm]}] (q)--(a);
\draw[-{Latex[length=2mm,width=1.2mm]}] (q)--(b);
\draw[-{Latex[length=2mm,width=1.2mm]}] (q)--(c);
\draw[-{Latex[length=2mm,width=1.2mm]}] (q)--(d);
\draw[-{Latex[length=2mm,width=1.2mm]}] (q)--(e);
\draw[-{Latex[length=2mm,width=1.2mm]}] (q)--(f);
\draw[-{Latex[length=2mm,width=1.2mm]}] (a)--(ab);
\draw[-{Latex[length=2mm,width=1.2mm]}] (b)--(ab);
\draw[-{Latex[length=2mm,width=1.2mm]}] (b)--(bc);
\draw[-{Latex[length=2mm,width=1.2mm]}] (c)--(bc);
\draw[-{Latex[length=2mm,width=1.2mm]}] (c)--(cd);
\draw[-{Latex[length=2mm,width=1.2mm]}] (d)--(cd);
\draw[-{Latex[length=2mm,width=1.2mm]}] (d)--(de);
\draw[-{Latex[length=2mm,width=1.2mm]}] (e)--(de);
\draw[-{Latex[length=2mm,width=1.2mm]}] (e)--(ef);
\draw[-{Latex[length=2mm,width=1.2mm]}] (f)--(ef);
\draw[-{Latex[length=2mm,width=1.2mm]}] (f)--(fa);
\draw[-{Latex[length=2mm,width=1.2mm]}] (a)--(fa);
\draw[-{Latex[length=2mm,width=1.2mm]}] (ab)--(abcdef);
\draw[-{Latex[length=2mm,width=1.2mm]}] (bc)--(abcdef);
\draw[-{Latex[length=2mm,width=1.2mm]}] (cd)--(abcdef);
\draw[-{Latex[length=2mm,width=1.2mm]}] (de)--(abcdef);
\draw[-{Latex[length=2mm,width=1.2mm]}] (ef)--(abcdef);
\draw[-{Latex[length=2mm,width=1.2mm]}] (fa)--(abcdef);
\end{tikzpicture}
